A Spectroscopic Survey of the Youngest Field Stars in the Solar Neighborhood. II. The optically faint sample

Star formation in the solar neighborhood is mainly traced by young stars in open clusters, associations and in the field, which can be identified by their X-ray emission. The determination of stellar parameters for the counterparts of X-ray sources is crucial for their study. This work extends the spectroscopic study of the RasTyc sample, based on TYCHO and RASS catalogs, to stars fainter than V=9.5 mag. We acquired 625 high-resolution spectra for 443 targets with four different instruments in the Northern hemisphere. The radial and rotational velocity (vsini) of our targets are measured by means of the cross-correlation technique, which is also helpful to discover binaries and multiple systems. We use the code ROTFIT for determining the atmospheric parameters and vsini of the single stars and SB1 systems. For these objects, we also measured the equivalent widths of the H$\alpha$ and LiI-6708\AA\ lines, which enables us to derive their chromospheric activity level and lithium abundance. We make use of Gaia DR1 parallaxes and proper motions for locating the targets in the HR diagram and for computing the space velocity components of the youngest objects. We find a remarkable fraction (>35%) of binaries and multiple systems. Our sample is mostly (60%) composed of stars younger than the members of the UMa cluster. We identify 42 very young stars, which lie above or very close to the Pleiades upper envelope of the lithium abundance. A significant fraction (12%) of giants/subgiants stars is also present in our sample. Some of them are also lithium rich (A(Li)>1.4).

==> (inline-0) <==
\begin{tabular}{llccrrcrrrrrrc}
\hline
\hline
\noalign{\medskip}
\textsl{RasTyc} Name & Name & $\alpha$ (2000) & $\delta$ (2000)            & $V^{\rm a}$~~~ & $B$--$V^{\rm a}$ & HJD	    & RV	    & $\sigma_{RV}$      & $v\sin i^{\rm b}$ & $\sigma_{v\sin i}$  & $v\sin i^{\rm c}$  & $\sigma_{v\sin i}$  & Instr.$^{\rm d}$ \\
                     &      &  h m s          & $\degr ~\arcmin ~\arcsec$  & (mag)          &  (mag)           & (2450000+) & \multicolumn{2}{c}{(km s$^{-1}$)}  & \multicolumn{2}{c}{(km s$^{-1}$)}  & \multicolumn{2}{c}{(km s$^{-1}$)} & \\
\noalign{\medskip}
\hline
\noalign{\medskip}
  RasTyc0000+7940   & \object{BD+78 853}  	 & 00 00 41.14 & +79 40 39.9  & 10.27 &  0.704 &  2224.2896 &  -6.97 &  1.10  &  27.7 & 4.1 & 28.9 & 0.9 & AU \\  
  RasTyc0000+7940   & \object{BD+78 853}  	 & 00 00 41.14 & +79 40 39.8  & 10.27 &  0.704 &  2234.4033 &  -7.46 &  2.93  &  50.3 & 1.6 & \dots & \dots & AU  \\  
  RasTyc0000+7940   & \object{BD+78 853}  	 & 00 00 41.14 & +79 40 39.8  & 10.27 &  0.704 &  5109.4942 &  -7.39 &  0.52  &  33.5 & 0.7 & 32.1 & 1.1 & FR  \\
  RasTyc0000+7940   & \object{BD+78 853}  	 & 00 00 41.14 & +79 40 39.8  & 10.27 &  0.704 &  5110.5890 &  -7.64 &  0.49  &  33.5 & 1.1 & 32.4 & 0.9 & FR  \\
  RasTyc0001+5212   & \object{BD+51 3761}        & 00 01 42.66 & +52 12 51.0 &   9.30  &  0.756 & 4347.6393 &   4.97 &  1.15 &  5.9  &  1.7  &	 6.4 &  0.7  & SA \\	    
  RasTyc0004-0951   & \object{HD 225263}         & 00 04 46.96 & -09 51 53.4 &  10.37  &  0.831 & 2152.5741 & -10.26 &  0.15 &  6.9  &  0.4  &   6.9 &  0.7  & EL \\  
  RasTyc0008+5347   & \object{HD\,330} & 00 08 04.62 & +53 47 47.0 &   8.16  &  0.588 & 1801.5242 & -41.96 &  0.15 &  3.2  &  0.2  &   2.8 &  0.8  & EL \\ 
  RasTyc0013+3946   & \object{BD+38 16}          & 00 13 58.01 & +39 46 02.3 &   9.55  &  0.711 & 2581.2959 &  -6.42 &  1.57 &  2.2  &  26.4 &   5.5 &  0.5  & AU \\  
  RasTyc0013+3946   & \object{BD+38 16}          & 00 13 58.01 & +39 46 02.3 &   9.55  &  0.711 & 2584.3191 &  -7.65 &  1.53 & $<$ 5 &  \dots  &	 5.7 &  0.6  & AU \\  
  RasTyc0016+4104   & \object{NLTT 836}          & 00 16 44.88 & +41 04 08.6 &   9.48  &  1.111 & 2566.4812 &   1.35 &  1.45 &  4.3  &  10.4 &   4.9 &  1.4  & AU \\  
  RasTyc0016+4104   & \object{NLTT 836}          & 00 16 44.88 & +41 04 08.6 &   9.48  &  1.111 & 2574.3135 &   1.65 &  1.53 & $<$ 5 &  \dots  &   0.5 &  0.5  & AU \\  
  RasTyc0023+7503   & \object{TYC 4492-314-1}    & 00 23 41.24 & +75 03 16.9 &  10.24  &  1.122 & 4346.6353 &  -9.14 &  0.62 &  6.4  &   4.5 &   5.8 &  1.2  & SA \\        
  RasTyc0032+7806   & \object{HD 2770}           & 00 32 42.87 & +78 06 47.4 &   9.58  &  0.722 & 2574.3489 &  -5.44 &  1.57 & $<$ 5 &  \dots  &   5.4 &  0.6  & AU \\  
  RasTyc0032+7806   & \object{HD 2770}           & 00 32 42.87 & +78 06 47.4 &   9.58  &  0.722 & 2575.4397 &  -6.89 &  1.45 & $<$ 5 &  \dots  &   5.2 &  0.9  & AU \\  
RasTyc0033+5315$^{\diamond}$ & \object{TYC 3654-1907-1} & 00 33 55.90 & +53 15 41.5 & 9.94 & 0.727 & 4347.6497 &  -9.04 &  1.05 &  2.7  &   1.6 &   2.6 &  0.8  & SA \\         
  RasTyc0033+6126   & \object{TYC 4015-206-1}    & 00 33 57.58 & +61 26 33.3 &   9.89  &  0.803 & 2218.2630 &  44.34 &  2.77 &  \dots  &  \dots  & 130.0 &  15.0  & AU \\  
  RasTyc0033+6126   & \object{TYC 4015-206-1}    & 00 33 57.58 & +61 26 33.3 &   9.89  &  0.803 & 2220.2727 &  40.63 &  4.58 &  \dots  &  \dots  & 111.0 &  10.0  & AU \\ 
  RasTyc0038+7903   & \object{TYC 4500-1478-1}   & 00 38 06.03 & +79 03 20.7 &  10.27  &  0.898 & 2988.2654 &  -8.75 &  1.31 &   8.9 &  6.5 &  10.0 &  1.1  & AU \\   
  RasTyc0038+7903   & \object{TYC 4500-1478-1}   & 00 38 06.03 & +79 03 20.7 &  10.27  &  0.898 & 5076.5818 &  -9.44 &  0.24 & 14.7 &  1.5 &  12.6 &  2.7  & FR \\
  RasTyc0038+7903   & \object{TYC 4500-1478-1}   & 00 38 06.03 & +79 03 20.7 &  10.27  &  0.898 & 5111.5493 &  -9.13 &  0.23 & 14.5 &  2.1 &  12.3 &  2.7  & FR \\  
  RasTyc0040+4343   & \object{V498 And}  	 & 00 40 20.90 & +43 43 25.4 &   9.91  &  1.000 & 4348.5851 &  -6.23 &  0.41 &   7.3 &   2.5 &   8.9 &  0.6  & SA \\ 
  RasTyc0041+3425   & \object{QT And}	         & 00 41 17.30 & +34 25 17.2 &   9.97  &  0.909 & 2980.2471 &   4.71 &  1.51 &  22.9 &   2.8 &  23.9 &  1.8  & AU \\ 
  RasTyc0041+3425   & \object{QT And}	         & 00 41 17.30 & +34 25 17.2 &   9.97  &  0.909 & 2982.3232 &   6.95 &  1.38 &  19.2 &   3.0 &  20.1 &  1.1  & AU \\ 
  RasTyc0045+7943   & \object{BD+78 22}          & 00 45 22.95 & +79 43 49.6 &   9.93  &  0.615 & 2988.3999 &  -7.03 &  1.50 &  21.6 &   2.3 &  22.1 &  1.1  & AU \\ 
  RasTyc0046+4808   & \object{TYC 3266-1767-1}   & 00 46 53.09 & +48 08 45.2 &  10.07  &  1.002 & 2984.2532 &  -4.64 &  1.42 &  15.4 &   3.7 &  15.0 &  0.6  & AU \\ 
  RasTyc0046+4808   & \object{TYC 3266-1767-1}   & 00 46 53.09 & +48 08 45.2 &  10.07  &  1.002 & 2985.2773 &  -4.54 &  1.41 &  18.0 &   2.4 &  19.7 &  0.8  & AU \\ 
  RasTyc0050+4651   & \object{TYC 3262-1820-1}   & 00 50 38.30 & +46 51 57.5 &   9.70  &  0.562 & 2579.3101 &   6.03 &  1.41 &   8.0 &   4.8 &   7.9 &  0.9  & AU \\ 
  RasTyc0050+4651   & \object{TYC 3262-1820-1}   & 00 50 38.30 & +46 51 57.5 &   9.70  &  0.562 & 2580.3601 &   6.59 &  1.37 &   7.4 &   6.8 &   7.5 &  1.0  & AU \\ 
  RasTyc0051+5425   & \object{TYC 3659-1102-1}   & 00 51 03.32 & +54 25 18.6 &  10.42  &  0.669 & 4346.6527 & -24.15 &  1.40 &  35.9 &   2.9 &  43.3 &  6.7  & SA \\ 
  RasTyc0051-1306   & \object{HD\,4940}          & 00 51 17.10 & -13 06 52.5 &   8.74  &  0.596 & 1801.6179 &   5.10 &  0.15 &   4.4 &   0.2 &   4.5 &  1.4  & EL \\ 	  
  RasTyc0100+5411   & \object{HD 232342}         & 01 00 11.71 & +54 11 01.7 &   9.54  &  0.590 & 2567.3870 &   0.24 &  1.37 &  16.5 &   2.8 &  15.8 &  1.4  & AU \\ 
  RasTyc0100+5411   & \object{HD 232342}         & 01 00 11.71 & +54 11 01.7 &   9.54  &  0.590 & 2574.3877 &   0.62 &  1.38 &  14.9 &   3.3 &  14.1 &  0.7  & AU \\ 
  RasTyc0103+5727   & \object{TYC 3676-2617-1}   & 01 03 04.48 & +57 27 17.7 &  10.53  &  1.048 & 4347.6641 & -13.51 &  0.41 &   5.1 &   1.7 &   4.5 &  0.5  & SA \\ 
  RasTyc0106+3306$^{\rm f}$   & \object{TYC 2282-1396-1}   & 01 06 18.71 & +33 06 01.9 &  10.26  &  1.092 & 2984.4043 &  12.60 &  1.41 &  18.8 &   2.4 &  21.8 &  4.2  & AU \\ 
  RasTyc0106+3306$^{\rm f}$   & \object{TYC 2282-1396-1}   & 01 06 18.71 & +33 06 01.9 &  10.26  &  1.092 & 2986.3628 &  10.85 &  1.35 &  20.3 &   2.0 &  23.0 &  4.7  & AU \\ 
  RasTyc0106+5729   & \object{TYC 3676-2444-1}   & 01 06 27.36 & +57 29 44.1 &  10.58  &  1.120 & 4348.7071 & -38.36 &  0.42 &  8.2  &   1.7 &   9.1 &  0.6  & SA \\    	
  RasTyc0116+3938   & \object{TYC 2804-13-1}     & 01 16 50.67 & +39 38 18.9 &   9.87  &  0.984 & 2259.3667 &  -3.44 &  1.57 & $<$ 5 &   \dots &   5.0 &  1.3  & AU \\
  RasTyc0116+3938   & \object{TYC 2804-13-1}     & 01 16 50.67 & +39 38 18.9 &   9.87  &  0.984 & 2260.4512 &  -2.80 &  1.37 &   6.9 &   5.6 &   6.2 &  0.6  & AU \\  
  RasTyc0137+3900   & \object{TYC 2814-1888-1}   & 01 37 27.16 & +39 00 08.6 &  10.42  &  0.684 & 2990.3098 & -58.12 &  1.42 &  45.4 &   2.3 &  43.0 &  3.7  & AU \\  
  RasTyc0140+4212   & \object{BD+41 324}         & 01 40 28.78 & +42 12 01.6 &  10.37  &  0.856 & 2982.3887 & -28.05 &  1.37 &  18.1 &   3.2 &  18.3 &  0.6  & AU \\  
  RasTyc0140+4212   & \object{BD+41 324}         & 01 40 28.78 & +42 12 01.6 &  10.37  &  0.856 & 2985.3267 & -15.88 &  1.41 &  19.7 &   1.9 &  21.7 &  1.2  & AU \\  
  RasTyc0140+4952   & \object{BD+49 435}         & 01 40 51.62 & +49 52 31.2 &   9.82  &  0.743 & 4348.6148 & -23.25 &  0.53 &  12.2 &   1.8 &  11.7 &  0.6  & SA \\    	     
  RasTyc0144+6508   & \object{TYC 4040-810-1}    & 01 44 22.37 & +65 08 47.2 &   9.80  &  0.904 & 4346.6770 & -18.05 &  0.47 &  15.7 &   2.1 &  16.0 &  1.0  & SA \\        
  RasTyc0156+4354   & \object{G 133-53}          & 01 56 38.45 & +43 54 46.8 &   9.64  &  0.904 & 2239.3672 & -73.31 &  1.53 &   3.9 &  12.4 &   5.8 &  0.6  & AU \\  
  RasTyc0156+4354   & \object{G 133-53}          & 01 56 38.45 & +43 54 46.8 &   9.64  &  0.904 & 2245.3728 & -44.31 &  1.53 & $<$ 5 &   \dots &   4.3 &  1.1  & AU \\
  RasTyc0158+3601   & \object{BD+35 380}         & 01 58 26.62 & +36 01 19.6 &   9.52  &  0.660 & 2668.2727 &  -7.56 &  1.53 &   4.0 &  12.6 &   8.6 &  0.9  & AU \\  
  RasTyc0158+3601   & \object{BD+35 380}         & 01 58 26.62 & +36 01 19.6 &   9.52  &  0.660 & 2601.3772 &  -6.66 &  1.45 &   3.9 &  15.0 &   7.6 &  0.9  & AU \\  
  RasTyc0218+4346   & \object{TYC 2842-24-1}     & 02 18 13.49 & +43 46 30.2 &   9.85  &  0.914 & 2235.3696 &   2.31 &  1.41 &  15.6 &   2.8 &  17.8 &  3.2  & AU \\  
  RasTyc0218+4346   & \object{TYC 2842-24-1}     & 02 18 13.49 & +43 46 30.2 &   9.85  &  0.914 & 2245.4126 & -10.00 &  1.31 &  11.0 &   5.3 &  13.3 &  0.5  & AU \\  
  RasTyc0221+3404   & \object{BD+33 411}  	 & 02 21 33.30 & +34 04 45.6 &  9.68  &  0.802  & 2230.4668 &  -5.79 & 1.11   &   31.7  &  5.1  & 	37.6  &   1.1  & AU \\
  RasTyc0221+3404   & \object{BD+33 411}  	 & 02 21 33.30 & +34 04 45.6 &  9.68  &  0.802  & 2234.4644 & -23.39 & 2.45  &   52.6  &  1.3  & 	37.1  &   1.1  & AU   \\
  RasTyc0222+7204   & \object{TYC 4319-714-1}    & 02 22 12.91 & +72 04 58.0 &  10.16  &  0.958 & 4347.6892 &  19.07 &  0.67 &  19.8 &   2.2 &  22.3 &  0.9  & SA \\ 
  RasTyc0222+5033   & \object{BD+49 646}         & 02 22 33.82 & +50 33 37.8 &   9.63  &  0.850 & 2211.4353 &  -9.09 &  1.58 &  33.9 &   2.6 &  26.9 &  0.6  & AU \\ 
  RasTyc0222+5033   & \object{BD+49 646}         & 02 22 33.82 & +50 33 37.8 &   9.63  &  0.850 & 2212.6182 &  -8.73 &  1.30 &  24.4 &   2.3 &  26.2 &  0.9  & AU \\ 
  RasTyc0227+4554   & \object{TYC 3295-2024-1}   & 02 27 40.47 & +45 54 37.3 &  10.17  &  0.772 & 4348.6391 & -12.66 &  0.48 &   8.9 &   2.1 &   7.8 &  0.5  & SA \\ 
  RasTyc0229+7206   & \object{TYC 4320-1432-1}   & 02 29 44.65 & +72 06 03.8 &   9.71  &  0.924 & 2218.4648 & -32.17 &  1.45 &  21.4 &   2.4 &  19.7 &  0.6  & AU \\ 
  RasTyc0229+7206   & \object{TYC 4320-1432-1}   & 02 29 44.65 & +72 06 03.8 &   9.71  &  0.924 & 2220.5613 &   3.97 &  1.37 &  18.1 &   3.2 &  18.9 &  0.6  & AU \\ 
  RasTyc0230+5656   & \object{TYC 3695-2260-1}   & 02 30 44.81 & +56 56 13.0 &  10.12  &  0.613 & 4346.6876 &  -6.77 &  2.05 &  39.1 &   1.6 &  38.4 &  1.4  & SA \\ 
  RasTyc0230+5533   & \object{BD+54 561B}        & 02 30 48.51 & +55 33 07.2 &   9.58  &  0.787 & 2579.4356 & -10.73 &  1.37 &   3.3 &  15.8 &   6.2 &  0.6  & AU \\ 
  RasTyc0230+5533   & \object{BD+54 561B}        & 02 30 48.51 & +55 33 07.2 &   9.58  &  0.787 & 2581.4192 & -10.71 &  1.37 &   2.6 &  22.7 &   5.6 &  0.5  & AU \\ 
  RasTyc0235+3139   & \object{BD+31 455}         & 02 35 03.79 & +31 39 22.3 &  10.33  &  0.676 & 2987.4065 &   1.70 &  1.11 &  34.2 &   4.4 &  37.2 &  1.3  & AU \\ 
  RasTyc0240+6143   & \object{TYC 4047-1570-1}   & 02 40 12.74 & +61 43 59.0 &  10.33  &  0.656 & 4347.7025 &  24.09 &  1.45 &  29.1 &   3.3 &  29.1 &  1.8  & SA \\
  RasTyc0240+6143   & \object{TYC 4047-1570-1}   & 02 40 12.74 & +61 43 59.0 &  10.33  &  0.656 & 4348.6527 &  45.11 &  1.47 &  27.4 &   2.8 &  28.6 &  1.5  & SA \\ 	 
  RasTyc0242+4527   &  \object{TYC 3296-219-1}    & 02 42 20.50 & +45 27 43.8  & 9.98   & 0.689 & 5109.6180 & 5.60  &  0.21 &  8.8 &  3.5 & 5.1 & 3.8  & FR \\
  RasTyc0242+3837   & \object{BD+37 604B}        & 02 42 20.89 & +38 37 22.2 &  10.10  &  0.871 & 2984.4619 &  -2.44 &  1.37 &   3.8 &  14.7 &   6.4 &  0.5  & AU \\ 
  RasTyc0242+3837   & \object{BD+37 604B}        & 02 42 20.89 & +38 37 22.2 &  10.10  &  0.871 & 2986.4126 &  -3.53 &  1.41 &   8.5 &   5.2 &   8.5 &  2.0  & AU \\ 
  RasTyc0249+4255   & \object{BD+42 636} 	 & 02 49 54.69 & +42 55 27.1 &  10.30  &  0.645 & 4348.6689 &  -0.36 &  1.73 &  19.4 &   1.9 &  19.5 &  0.7  & SA \\ 
  RasTyc0252+3616   & \object{V875 Per}  	 & 02 52 17.56 & +36 16 48.5 &  10.59  &  0.985 & 4346.7032 &  75.29 &  1.40 &  19.6 &   2.3 &  21.7 &  2.5  & SA \\ 
  RasTyc0252+3728   & \object{TYC 2338-35-1}	 & 02 52 24.71 & +37 28 52.0 &  10.66  &  0.574 & 4346.7199 &	2.16 &  2.02 &  30.6 &   1.9 &  30.3 &  1.8  & SA \\ 
  RasTyc0256+7253   & \object{HD 17785A}         & 02 56 11.33 & +72 53 10.4 &   8.01  &  0.595 & 5136.5603 &  -6.50 & 0.48 & 26.3 & 1.3 & 27.2 & 2.2 & FR \\
  RasTyc0256+6033   & \object{TYC 4048-1944-1}	 & 02 56 58.03 & +60 33 52.7 &  10.42  &  0.806 & 4347.7172 &	1.69 &  0.42 &   5.7 &   1.9 &   5.5 &  0.5  & SA \\     
  RasTyc0300+7225   & \object{TYC 4321-507-1}	 & 03 00 14.67 & +72 25 41.4 &  10.60  &  0.839 & 4348.7226 & -10.49 &  0.40 &  10.1 &   2.1 &   9.5 &  0.5  & SA \\  	    	  
  RasTyc0302+4421   & \object{TYC 2859-1123-1}   & 03 02 46.57 & +44 21 03.1 &   9.80  &  1.026 & 2584.4556 &  21.55 &  1.53 &   4.0 &  11.3 &   4.1 &  1.0  & AU \\  
  RasTyc0302+4421   & \object{TYC 2859-1123-1}   & 03 02 46.57 & +44 21 03.1 &   9.80  &  1.026 & 2600.4536 &  22.05 &  1.42 & $<$ 5 &   \dots &   3.5 &  0.8  & AU \\
  RasTyc0311+4810   & \object{Cl Melotte 20 94}  & 03 11 16.82 & +48 10 36.9 &  10.38  &  0.649 & 4459.3102 &  0.30  &  2.06 &  73.4 &   3.4 &  72.9 &  1.6  & SA \\    
\hline
\noalign{\medskip}
\end{tabular}
\begin{tabular}{llccrrcrrrrrrc}
\hline
\hline
\noalign{\medskip}
\textsl{RasTyc} Name & Name & $\alpha$ (2000) & $\delta$ (2000)            & $V^{\rm a}$~~~ & $B$--$V^{\rm a}$ & HJD	    & RV	    & $\sigma_{RV}$      & $v\sin i^{\rm b}$ & $\sigma_{v\sin i}$  & $v\sin i^{\rm c}$  & $\sigma_{v\sin i}$  & Instr.$^{\rm d}$ \\
                     &      &  h m s          & $\degr ~\arcmin ~\arcsec$  & (mag)          &  (mag)           & (2450000+) & \multicolumn{2}{c}{(km s$^{-1}$)}  & \multicolumn{2}{c}{(km s$^{-1}$)}  & \multicolumn{2}{c}{(km s$^{-1}$)} & \\
\noalign{\medskip}
\hline
\noalign{\medskip}
  RasTyc0313+7417   & \object{HD 19438}          & 03 13 27.48 & +74 17 47.0 &   7.31  &  0.559 & 5135.5433 & -51.64 &  1.83 &  69.0 &   1.4 &  73.3 &  3.6  & FR \\
  RasTyc0313+3832   & \object{BD+37 729}         & 03 13 47.40 & +38 32 04.9 &  10.00  &  0.741 & 2993.4424 &  18.59 &  1.33 &   2.0 &  28.9 &   6.0 &  1.4  & AU \\  
  RasTyc0316+4724   & \object{TYC 3315-962-1}    & 03 16 07.07 & +47 24 58.7 &   9.87  &  0.759 & 2601.4526 &  34.37 &  1.53 & $<$ 5 &   \dots &   2.0 &  1.5  & AU \\
  RasTyc0316+4724   & \object{TYC 3315-962-1}    & 03 16 07.07 & +47 24 58.7 &   9.87  &  0.759 & 2977.4292 &  35.20 &  1.57 & $<$ 5 &   \dots &   3.4 &  2.3  & AU \\
  RasTyc0316+4724   & \object{TYC 3315-962-1}    & 03 16 07.07 & +47 24 58.7 &   9.87  &  0.759 & 2978.3332 &  33.82 &  1.57 & $<$ 5 &   \dots &   3.0 &  2.2  & AU \\
  RasTyc0316+4724   & \object{TYC 3315-962-1}    & 03 16 07.07 & +47 24 58.7 &   9.87  &  0.759 & 2979.3315 &  35.24 &  1.53 & $<$ 5 &   \dots &   3.5 &  2.1  & AU \\
  RasTyc0316+5638   & \object{TYC 3710-406-1}	 & 03 16 28.11 & +56 38 58.1 &  10.58  &  0.752 & 4459.3288 &  -5.31 &  1.15 &  16.0 &   2.0 &  16.3 &  0.6  & SA \\  	     		  
  RasTyc0316+6049   & \object{BD+60 656}	 & 03 16 59.73 & +60 49 11.0 &   9.59  &  1.076 & 2669.2871 & -49.64 &  1.50 &  25.6 &   2.2 &  25.3 &  0.9  & AU \\  
  RasTyc0316+6049   & \object{BD+60 656}	 & 03 16 59.73 & +60 49 11.0 &   9.59  &  1.076 & 2670.2769 & -56.78 &  1.37 &  21.1 &   5.6 &  24.5 &  0.6  & AU \\  
  RasTyc0319+4328   & \object{TYC 2860-1368-1}   & 03 19 59.33 & +43 28 08.1 &   9.50  &  0.559 & 2218.3474 &   1.28 &  1.26 &   5.2 &   5.1 &   8.2 &  1.3  & AU \\  
  RasTyc0319+4328   & \object{TYC 2860-1368-1}   & 03 19 59.33 & +43 28 08.1 &   9.50  &  0.559 & 2220.4133 &  -5.38 &  1.45 & $<$ 5 &   \dots &   6.2 &  1.2  & AU \\
  RasTyc0323+5843   & \object{TYC 3715-195-1}	 & 03 23 07.08 & +58 43 07.4 &  10.56  &  0.633 & 4459.3500 & -15.47 &  1.32 &  38.8 &   1.9 &  38.1 &  1.4  & SA \\  	     		  
  RasTyc0325+3647   & \object{HD 278566}	 & 03 25 02.39 & +36 47 56.8 &   9.62  &  0.756 & 2990.3989 &   5.70 &  1.37 &   8.1 &   5.0 &   9.8 &  1.2  & AU \\  
  RasTyc0328+3114   & \object{BD+30 547}	 & 03 28 57.21 & +31 14 19.2 &   9.96  &  0.729 & 2990.4485 &  12.46 &  1.76 &  30.0 &   2.9 &  33.2 &  1.6  & AU \\  
  RasTyc0331+4859   & \object{Cl Melotte 20 935} & 03 31 28.98 & +48 59 28.6 &  10.08  &  0.643 & 4459.3669 &   3.35 &  2.17 &  66.2 &   3.6 &  67.6 &  4.4  & SA \\  	     		 
  RasTyc0334+3846   & \object{HD 275480}	 & 03 34 38.28 & +38 46 28.2 &   9.71  &  0.752 & 2236.5083 &	1.34 &  1.34 &   6.4 &   9.1 &   8.5 &  0.5  & AU \\  
  RasTyc0334+3846   & \object{HD 275480}	 & 03 34 38.28 & +38 46 28.2 &   9.71  &  0.752 & 2239.4775 &	2.03 &  1.31 &  10.7 &   3.7 &  10.3 &  1.4  & AU \\  
  RasTyc0336+4816   & \object{TYC 3317-2589-1} & 03 36 40.23 & +48 16 13.4 & 10.08 & 0.903 & 5111.6276 & -25.59 & 0.32 & 7.0 & 4.0 &  5.3 & 4.1 & FR \\   
  RasTyc0339+6639   & \object{BD+66 278}	 & 03 39 14.22 & +66 39 40.3 &   9.46  &  0.687 & 2666.3384 & -19.99 &  1.40 &   3.2 &  16.4 &   5.8 &  0.6  & AU \\  
  RasTyc0339+6639   & \object{BD+66 278}	 & 03 39 14.22 & +66 39 40.3 &   9.46  &  0.687 & 2601.5493 & -20.08 &  1.37 &   3.9 &  14.5 &   5.7 &  0.6  & AU \\  
  RasTyc0344+5043   & \object{TYC 3325-98-1}	 & 03 44 34.50 & +50 43 47.5 &  10.58  &  0.940 & 4459.3830 &   1.80 &  1.81 &  57.4 &   4.5 &  62.6 &  4.0  & SA \\	     			 
  RasTyc0348+6840   & \object{TYC 4327-2618-1}   & 03 48 00.50 & +68 40 58.2 &  10.24  &  0.918 & 4459.3991 & -14.39 &  0.66 &	4.0  &   1.5 &	 5.0 &  0.8  & SA \\	     			   
  RasTyc0357+5051   & \object{** COU 2357}	 & 03 57 19.91 & +50 51 19.2 &   9.72  &  0.878 & 2216.4087 &  -0.37 &  1.30 &  21.0 &   2.7 &  22.0 &  0.6  & AU \\  
  RasTyc0357+5051   & \object{** COU 2357}	 & 03 57 19.91 & +50 51 19.2 &   9.72  &  0.878 & 2217.3677 &  -0.74 &  1.55 &  24.1 &   2.9 &  21.8 &  1.3  & AU \\  
  RasTyc0359+4404   & \object{TYC 2876-1944-1}& 03 59 16.70 & +44 04 17.1 & 10.23 &  0.841 & 2982.4893 &   4.56  &  6.97  &  \dots & \dots  & 54.6  & 6.8  & AU \\
  RasTyc0359+4404   & \object{TYC 2876-1944-1}& 03 59 16.70 & +44 04 17.1 & 10.23 &  0.841 & 2985.4133 & -6.60  &  5.00  &  \dots & \dots  & 62.7  &  2.3  & AU \\
  RasTyc0412+7318A  & \object{BD+72 206}         & 04 12 01.13$^{\rm e}$ & +73 18 34.2 & 10.15  &  0.728  &  4459.4350 &   -1.18  & 1.57 &   3.8  &  1.5 &   2.3  &  0.9 & SA \\   
  RasTyc0412+7318B  & {\tiny \object{2MASS\,J04120187+7318383}} & 04 12 01.87$^{\rm e}$ & +73 18 38.4 & \dots & \dots & 4459.4561 & 91.39& 3.77 & 104.1 & 11.5 & 124.9 & 18.7 & SA \\	      
  RasTyc0412+4616B  & {\tiny \object{2MASS\,J04121487+4616128}} & 04 12 14.87$^{\rm e}$ & +46 16 12.8 & \dots & \dots & 4459.4888 & -2.60& 0.78 &   4.4 &  1.3 &   6.8 &  2.0 & SA \\	    
  RasTyc0414+4218   & \object{TYC 2886-1693-1}   & 04 14 39.01 & +42 18 54.5 &   9.61  &  0.915 & 2239.5540 &  24.91 &  1.57 &   3.0 &  14.8 &   4.4 &  1.4  & AU \\  
  RasTyc0414+4218   & \object{TYC 2886-1693-1}   & 04 14 39.01 & +42 18 54.5 &   9.61  &  0.915 & 2259.4980 &  24.92 &  1.53 & $<$ 5 &   \dots &   1.4 &  1.3  & AU \\ 
  RasTyc0439+3407$^{\rm g}$   & \object{CCDM J04395+3408AB}& 04 39 30.98 & +34 07 45.0 &   9.65  &  0.786 & 2214.5674 &	8.49 &  1.36 & $<$ 5 &   \dots &  63.7 &  1.9  & AU \\ 
  RasTyc0439+3407$^{\rm g}$   & \object{CCDM J04395+3408AB}& 04 39 30.98 & +34 07 45.0 &   9.65  &  0.786 & 2215.5818 &	8.57 &  1.41 &  13.3 &   4.3 &  62.6 &  0.5  & AU \\  
  RasTyc0449+4504   & \object{TYC 3343-86-1}	 & 04 49 42.49 & +45 04 54.4 &  10.32  &  0.716 & 4459.6622 &  13.29 &  1.61 &   5.1 &   1.7 &   6.4 &  0.9  & SA \\ 	       
  RasTyc0449+4902   & \object{TYC 3351-518-1}	 & 04 49 43.13 & +49 02 55.1 &   9.50  &  1.005 & 2665.3494 &  17.96 &  1.38 &  13.8 &   4.1 &  14.3 &  0.7  & AU \\  
  RasTyc0449+4902   & \object{TYC 3351-518-1}	 & 04 49 43.13 & +49 02 55.1 &   9.50  &  1.005 & 2977.5364 &  16.67 &  1.37 &  16.5 &   2.3 &  17.2 &  1.6  & AU \\  
  RasTyc0449+4902   & \object{TYC 3351-518-1}	 & 04 49 43.13 & +49 02 55.1 &   9.50  &  1.005 & 2978.4243 &  17.74 &  1.37 &  16.4 &   2.3 &  17.2 &  1.6  & AU \\  
  RasTyc0449+4902   & \object{TYC 3351-518-1}	 & 04 49 43.13 & +49 02 55.1 &   9.50  &  1.005 & 2980.4653 &  16.36 &  1.37 &  15.4 &   2.5 &  15.4 &  0.7  & AU \\  
  RasTyc0454+3410   & \object{HD 280272}	 & 04 54 56.37 & +34 10 07.8 &   9.70  &  0.868 & 2664.3882 & -22.99 &  1.53 & $<$ 5 &   \dots &   5.0 &  0.6  & AU \\ 
  RasTyc0454+3410   & \object{HD 280272}	 & 04 54 56.37 & +34 10 07.8 &   9.70  &  0.868 & 2980.5161 & -22.62 &  1.53 & $<$ 5 &   \dots &   4.5 &  1.2  & AU \\ 
  RasTyc0501+3430$^{\rm h}$   & \object{WDS J05012+3430AB} & 05 01 10.83 & +34 30 26.5 &  10.33  &  0.644 & 2993.4936 &  38.98 &  1.53 &   5.4 &   8.0 &  5.6 & 2.8  & AU \\  
  RasTyc0507+4720   & \object{TYC 3349-2052-1}   & 05 07 12.41 & +47 20 37.4 &   9.48  &  0.597 & 2235.6299 &  -2.07 &  1.53 &   3.8 &  12.3 &   5.7 &  0.5  & AU \\  
  RasTyc0507+4720   & \object{TYC 3349-2052-1}   & 05 07 12.41 & +47 20 37.4 &   9.48  &  0.597 & 2247.5769 &  -1.67 &  1.53 &   3.7 &  15.8 &   6.0 &  0.7  & AU \\  
  RasTyc0507+4720   & \object{TYC 3349-2052-1}   & 05 07 12.41 & +47 20 37.4 &   9.48  &  0.597 & 2259.4272 &  -2.09 &  1.53 & $<$ 5 &   \dots &   4.5 &  1.4  & AU \\ 
  RasTyc0512+4119   & \object{HD 277665}	 & 05 12 22.96 & +41 19 40.3 &   9.58  &  0.901 & 2218.6003 &	5.43 &  1.37 &   7.8 &   6.6 &   7.8 &  0.9  & AU \\  
  RasTyc0512+4119   & \object{HD 277665}	 & 05 12 22.96 & +41 19 40.3 &   9.58  &  0.901 & 2225.7031 &	5.92 &  1.31 &   5.8 &  10.1 &   8.5 &  0.6  & AU \\  
  RasTyc0512+4119   & \object{HD 277665}	 & 05 12 22.96 & +41 19 40.3 &   9.58  &  0.901 & 2247.4729 &	5.32 &  1.33 &   5.9 &  10.0 &   7.8 &  0.5  & AU \\  
  RasTyc0519+6303   & \object{TYC 4084-172-1}	 & 05 19 04.42 & +63 03 34.5 &   9.81  &  0.553 & 2216.6101 & -17.04 &  1.53 & $<$ 5 &   \dots &   3.0 &  1.9  & AU \\ 
  RasTyc0519+6303   & \object{TYC 4084-172-1}	 & 05 19 04.42 & +63 03 34.5 &   9.81  &  0.553 & 2217.6057 & -17.83 &  1.45 & $<$ 5 &   \dots &   4.4 &  1.3  & AU \\ 
  RasTyc0535+3946   & \object{V613 Aur}  	 & 05 35 05.64 & +39 46 31.9 &  10.20  &  1.085 & 4459.7018 &  -9.14 &  1.44 &  41.5 &   1.8 &  44.5 &  1.4  & SA \\    		  
  RasTyc0537+5231   & \object{G 191-47} 	 & 05 37 03.91 & +52 31 26.1 &  10.13  &  1.101 & 2985.4648 & -11.78 &  1.41 &   4.8 &  11.0 &   7.2 &  1.2  & AU \\  
  RasTyc0544+4024   & \object{BD+40 1397B}	 & 05 44 26.50 & +40 24 26.1 &   9.83  &  0.990 & 2665.4016 &  22.98 &  1.31 & $<$ 5 &   \dots &   2.1 &  1.4  & AU \\ 
  RasTyc0544+4024   & \object{BD+40 1397B}	 & 05 44 26.50 & +40 24 26.1 &   9.83  &  0.990 & 2980.6294 &  22.16 &  1.37 &   7.1 &   5.7 &   5.0 &  1.1  & AU \\  
  RasTyc0609+5801   & \object{TYC 3759-804-1}	 & 06 09 00.42 & +58 01 09.0 &  10.54  &  0.831 & 4459.7477 &  58.81 &  1.52 &   3.3 &   1.4 &   5.6 &  1.3  & SA \\    	      
  RasTyc0612+4733   & \object{TYC 3379-358-1}    & 06 12 30.81 & +47 33 09.1 &   9.58  &  0.663 & 2584.6458 &   5.76 &  1.53 &   4.2 &  12.0 &   7.9 &  1.6  & AU \\  
  RasTyc0612+4733   & \object{TYC 3379-358-1}    & 06 12 30.81 & +47 33 09.1 &   9.58  &  0.663 & 2600.6755 &   6.27 &  1.41 &   7.4 &   6.9 &   6.3 &  0.8  & AU \\  
  RasTyc0616+4516   & \object{TYC 3375-720-1}	 & 06 16 46.95 & +45 16 03.1 &  10.59  &  0.698 & 4459.7668 &  16.20 &  1.73 &  22.1 &   1.9 &  21.7 &  1.0  & SA \\    	      
  RasTyc0620+7353   & \object{TYC 4357-209-1}	 & 06 20 07.99 & +73 53 30.5 &   9.71  &  0.675 & 2981.5230 &  -7.30 &  1.38 &   8.1 &   6.0 &   7.2 &  1.3  & AU \\  
  RasTyc0620+7353   & \object{TYC 4357-209-1}	 & 06 20 07.99 & +73 53 30.5 &   9.71  &  0.675 & 2986.4609 &  -1.76 &  1.52 &   2.4 &  20.2 &   5.8 &  0.6  & AU \\  
  RasTyc0621+5415   & \object{TYC 3764-338-1}	 & 06 21 56.92 & +54 15 49.0 &   9.49  &  0.625 & 2216.5727 & -31.02 &  1.31 &  19.9 &   2.4 &  21.8 &  0.8  & AU \\  
  RasTyc0621+5415   & \object{TYC 3764-338-1}	 & 06 21 56.92 & +54 15 49.0 &   9.49  &  0.625 & 2217.5481 & -31.50 &  1.49 &  22.8 &   3.3 &  21.9 &  1.0  & AU \\  
  RasTyc0624+5940   & \object{HD 44271}	 & 06 24 43.95 & +59 40 10.8 &   7.46  &  0.982 & 3273.6428 &  14.96 &  1.57 &   3.7 &  13.2 &   5.1 &  0.9  & AU \\  
  RasTyc0628+3115A  & \object{HD 257514}         & 06 28 23.61 & +31 15 51.2 &   9.86  &  0.675 & 2230.5664 &  25.33 &  1.34 &	 8.2 &   7.1 &   8.1 &  0.8  & AU \\  
  RasTyc0628+3115A  & \object{HD 257514}         & 06 28 23.61 & +31 15 51.2 &   9.86  &  0.675 & 2234.6238 &  25.60 &  1.41 &  10.6 &   3.8 &   9.3 &  0.9  & AU \\  
  RasTyc0628+3115B  & \object{BD+31 1301p}       & 06 28 22.99 & +31 15 59.2 &  10.16  &  0.744 & 2230.5986 &  25.68 &  1.30 &   1.7 &  33.8 &   5.5 &  0.6  & AU \\  
  RasTyc0628+3115B  & \object{BD+31 1301p}       & 06 28 22.99 & +31 15 59.2 &  10.16  &  0.744 & 2234.6562 &  25.64 &  1.41 &   7.2 &   5.7 &   5.8 &  0.6  & AU \\  
  RasTyc0634+3404   & \object{HD 259536}	 & 06 34 34.67 & +34 04 33.0 &   9.70  &  0.997 & 2665.4558 &  18.27 &  1.53 & $<$ 5 &   \dots &   4.8 &  1.3  & AU \\  
  RasTyc0634+3404   & \object{HD 259536}	 & 06 34 34.67 & +34 04 33.0 &   9.70  &  0.997 & 2260.5747 &  17.70 &  1.57 & $<$ 5 &   \dots &   8.7 &  2.6  & AU \\  
  RasTyc0638+3153   & \object{HD 260708}	 & 06 38 12.12 & +31 53 11.8 &   9.74  &  0.647 & 2664.4465 &  73.89 &  1.57 & $<$ 5 &   \dots &   5.9 &  0.7  & AU \\  
  RasTyc0638+3153   & \object{HD 260708}	 & 06 38 12.12 & +31 53 11.8 &   9.74  &  0.647 & 2979.6807 &  73.92 &  1.45 & $<$ 5 &   \dots &   9.5 &  2.8  & AU \\  
  RasTyc0646+3124   & \object{HD 263268}   & 06 46 25.20 & +31 24 46.0  &  9.85  &  0.882 & 2981.5801 & -62.51&  2.01 &  \dots  &  \dots &  53.1 & 2.5  & AU \\
  RasTyc0646+3124   & \object{HD 263268}   & 06 46 25.20 & +31 24 46.0  &  9.85  &  0.882 & 2985.6379 &-122.77&  4.41 &  \dots &  \dots &  58.1 & 4.2  & AU \\
  RasTyc0646+4147   & \object{TYC 2949-780-1}	 & 06 46 46.74 & +41 47 12.2 &  10.48  &  0.841 & 4459.7843 &  10.31 &  1.69 &  11.1 &   1.3 &  10.4 &  0.9  & SA \\ 			 
  RasTyc0652+5720   & \object{HD 237554}	 & 06 52 29.28 & +57 20 46.8 &   9.62  &  1.013 & 2218.6345 & -48.42 &  1.38 &  16.5 &   2.3 &  19.1 &  1.2  & AU \\  
  RasTyc0652+5720   & \object{HD 237554}	 & 06 52 29.28 & +57 20 46.8 &   9.62  &  1.013 & 2220.6362 & -25.08 &  1.37 &  13.9 &   4.1 &  14.5 &  0.5  & AU \\  
\hline
\noalign{\medskip}
\end{tabular}
\begin{tabular}{llccrrcrrrrrrc}
\hline
\hline
\noalign{\medskip}
\textsl{RasTyc} Name & Name & $\alpha$ (2000) & $\delta$ (2000)            & $V^{\rm a}$~~~ & $B$--$V^{\rm a}$ & HJD	    & RV	    & $\sigma_{RV}$      & $v\sin i^{\rm b}$ & $\sigma_{v\sin i}$  & $v\sin i^{\rm c}$  & $\sigma_{v\sin i}$  & Instr.$^{\rm d}$ \\
                     &      &  h m s          & $\degr ~\arcmin ~\arcsec$  & (mag)          &  (mag)           & (2450000+) & \multicolumn{2}{c}{(km s$^{-1}$)}  & \multicolumn{2}{c}{(km s$^{-1}$)}  & \multicolumn{2}{c}{(km s$^{-1}$)} & \\
\noalign{\medskip}
\hline
\noalign{\medskip}
  RasTyc0712+7021   & \object{TYC 4364-1262-1}   & 07 12 50.04 & +70 21 06.8 &   9.87  &  1.052 & 2981.6709 & -23.67 &  1.30 &   9.4 &   5.3 &  10.3 &  1.1  & AU \\ 
  RasTyc0712+7021   & \object{TYC 4364-1262-1}   & 07 12 50.04 & +70 21 06.8 &   9.87  &  1.052 & 2985.5803 & -31.55 &  1.37 &   9.4 &   4.8 &  10.9 &  0.9  & AU \\ 
  RasTyc0713+5106   & \object{TYC 3404-384-1}	 & 07 13 36.53 & +51 06 17.3 &   9.74  &  0.634 & 2235.6692 &  20.22 &  1.38 &  27.2 &   3.0 &  26.3 &  0.9  & AU \\ 
  RasTyc0713+5106   & \object{TYC 3404-384-1}	 & 07 13 36.53 & +51 06 17.3 &   9.74  &  0.634 & 2237.7139 &  20.61 &  1.30 &  20.7 &   2.3 &  22.0 &  2.1  & AU \\ 
  RasTyc0714+5307   & \object{TYC 3780-247-1} & 07 14 36.39 & +53 07 40.4 &  10.03 &  0.575  & 2993.6101 & 11.17  &  1.77 & \dots & \dots  & 32.9 &  2.1  & AU \\
  RasTyc0730+6343   & \object{TYC 4116-276-1}	 & 07 30 55.31 & +63 43 50.1 &   9.93  &  1.009 & 2993.5456 & -37.71 &  1.53 & $<$ 5 &   \dots &   7.7 &  0.7  & AU \\  
  RasTyc0734+3518   & {\tiny \object{CCDM J07346+3519AB}}& 07 34 34.76 & +35 18 59.7 &   9.68  &  0.544 & 2239.6445 &  13.95 &  1.37 &   7.3 &   5.9 &   8.5 &  0.6  & AU \\  
  RasTyc0734+3518   & {\tiny \object{CCDM J07346+3519AB}}& 07 34 34.76 & +35 18 59.7 &   9.68  &  0.544 & 2259.6016 &  14.05 &  1.38 &   7.5 &   6.9 &   8.5 &  0.6  & AU \\  
  RasTyc0755+4040   & \object{TYC 2964-272-1}	 & 07 55 04.52 & +40 40 25.0 &   9.77  &  0.612 & 2239.6807 &  22.71 &  1.59 &  46.2 &   2.8 &  38.3 &  1.6  & AU \\  
  RasTyc0755+4040   & \object{TYC 2964-272-1}	 & 07 55 04.52 & +40 40 25.0 &   9.77  &  0.612 & 2259.6440 &  23.38 &  1.37 &  28.0 &   4.2 &  29.5 &  2.2  & AU \\  
  RasTyc0755+6509   & \object{BD+65 601}	 & 07 55 54.19 & +65 09 11.1 &   9.52  &  0.909 & 2235.7153 & -42.50 &  1.45 &   3.9 &  12.4 &   7.0 &  1.5  & AU \\  
  RasTyc0755+6509   & \object{BD+65 601}	 & 07 55 54.19 & +65 09 11.1 &   9.52  &  0.909 & 2236.7202 & -42.01 &  1.53 & $<$ 5 &   \dots &   5.0 &  0.8  & AU \\  
  RasTyc1505+4626   & \object{BD+47 2200}        & 15 05 32.49 & +46 26 38.6 &  10.58  &  0.930 & 5727.3845 &  28.67 &  1.35 &  65.4 &   8.9 &  63.0 &  3.1  & SA \\
  RasTyc1507+5515   & \object{HD 134418}         & 15 07 27.92 & +55 15 56.5 &   8.97  & 0.696 & 5108.2583 & -11.24 & 0.52 & 39.2 & 1.9 & 39.3 & 1.5 & FR \\
  RasTyc1507+8629   & \object{BD+86 23}          & 15 07 53.09 & +86 29 29.4 &   9.78  &  0.651 & 4144.3944 & -16.41 &  0.29 &   6.1 &   1.8 &   6.9 &  0.8  & SA \\  
  RasTyc1507+0415   & \object{BD +04 2967}	 & 15 07 59.63 & +04 15 21.1 &   9.60  &  0.938 & 2464.3857 & -15.76 &  1.37 &  13.6 &   4.2 &  13.8 &  0.6  & AU \\  
  RasTyc1507+0415   & \object{BD +04 2967}	 & 15 07 59.63 & +04 15 21.1 &   9.60  &  0.938 & 2469.3757 & -15.49 &  1.41 &  16.6 &   2.6 &  18.0 &  1.9  & AU \\  
  RasTyc1519+3940   & \object{BD+40 2871}	 & 15 19 38.40 & +39 40 05.5 &   9.28  &  0.627 & 4145.6007 & -43.41 &  0.75 &  30.6 &   2.6 &  30.2 &  1.4  & SA \\  
  RasTyc1521-0920   & \object{BD-08 3958}	 & 15 21 52.71 & -09 20 18.3 &   9.23  &  0.837 & 4144.6869 &  -8.48 &  0.36 &   5.1 &   2.1 &   5.9 &  2.5  & SA \\  
  RasTyc1522+4137   & \object{TYC 3055-1099-1}   & 15 22 11.06 & +41 37 08.9 &  10.04  &  0.796 & 4145.5535 &  -9.57 &  0.21 &   3.4 &   1.7 &   3.2 &  1.1  & SA \\  
  RasTyc1522+2745   & \object{TYC 2031-874-1}    & 15 22 35.40 & +27 45 31.0 &  10.48  &  0.904 & 5727.4049 & -41.93 &  0.24 &   2.1 &   1.1 &   0.9 &  0.6  & SA \\  
  RasTyc1527+1801   & \object{BD+18 3026}	 & 15 27 38.20 & +18 01 35.3 &   9.40  &  0.631 & 4144.6972 &  -5.89 &  0.31 &   5.3 &   1.7 &   6.4 &  0.7  & SA \\  
 RasTyc1529+6712A   & \object{BD+67 900}	 & 15 29 24.15 & +67 12 15.9 &   9.53  &  0.475 & 4145.5137 & -12.36 &  0.56 &  16.6 &   1.9 &  18.6 &  0.8  & SA \\  
  RasTyc1529+4836   & \object{BD+49 2392}	 & 15 29 42.46 & +48 36 13.1 &   9.51  &  0.649 & 3572.4211 & -40.67 &  1.53 & $<$ 5 &   \dots &   5.7 &  1.2  & AU \\
  RasTyc1529+4836   & \object{BD+49 2392}	 & 15 29 42.46 & +48 36 13.1 &   9.51  &  0.649 & 3576.3806 & -43.51 &  1.46 & $<$ 5 &   \dots &   9.3 &  0.9  & AU \\
RasTyc1540+4027A$^{\rm **}$ & \object{V335 Boo}  & 15 40 58.90 & +40 27 00.3 &  10.59  &  0.701 & 5728.3908 & -13.57 &  1.26 &  29.9 &   3.4 &  29.5 &  1.1  & SA \\   
RasTyc1540+4027B$^{\rm **}$ &                               & 15 40 58.90 & +40 27 00.3 &  \dots   & \dots  & 5728.3908 & -33.14 &  0.30 &   2.3 &   2.2 &   3.4 &  1.5  & SA \\ 
  RasTyc1541+7702   & \object{TYC 4560-1035-1}	 & 15 41 59.71 & +77 02 41.8 &	9.54   &  0.644 & 4145.5313 &  -8.19 &  0.21 &	 4.5 &   1.7 &   4.2 &  0.9  & SA \\ 
 RasTyc1547+5302B   & \object{TYC 3870-1361-1}   & 15 47 09.38 & +53 01 26.5 &  10.93  &  0.772 & 4145.5699 &   2.96 &  0.33 &   4.4 &   2.9 &   5.4 &  1.5  & SA \\ 
 RasTyc1549+4608A   & \object{TYC 3490-591-1}    & 15 49 24.84 & +46 08 22.2 &  10.90  &  0.807	& 5728.4294 &  41.06 &  0.39 &  15.1 &   1.6 &  15.0 &  0.9  & SA \\ 
 RasTyc1549+4608B   & \object{TYC 3490-273-1}    & 15 49 24.32 & +46 08 10.3 &  11.8   & \dots	& 5728.4110 &  -4.76 &  0.74 &  13.2 &   3.0 &  12.7 &  0.6  & SA \\ 
  RasTyc1550+5250   & \object{TYC 3870-1328-1}   & 15 50 36.72 & +52 50 22.0 &   9.86  &  0.573 & 4148.6650 & -11.58 &  0.29 &   7.9 &   1.9 &   8.6 &  0.8  & SA \\ 
  RasTyc1550+1440A  & \object{BD+15 2919}	 & 15 50 55.23 & +14 40 42.8 &   9.10  &  0.474 & 4144.7596 & -18.13 &  0.23 &   1.7 &   1.5 &   2.4 &  1.1  & SA \\ 
  RasTyc1558+0833   & \object{TYC 944-634-1}	 & 15 58 54.66 & +08 33 55.3 &   8.95  &  0.788 & 4144.7403 & -28.16 &  0.31 &   1.4 &   1.1 &   1.3 &  0.7  & SA \\ 
  RasTyc1603+8142   & \object{BD+82 477}	 & 16 03 26.61 & +81 42 20.4 &   9.43  &  0.647 & 4144.4035 &   3.01 &  0.26 &   4.5 &   1.9 &   4.8 &  1.0  & SA \\ 
  RasTyc1604+0358   & \object{BD+04 3107}	 & 16 04 16.06 & +03 58 09.4 &   9.69  &  0.668 & 4144.7321 & -75.59 &  0.38 &  11.7 &   2.5 &  11.5 &  0.6  & SA \\ 
  RasTyc1617-0406   & \object{BD-03 3912}	 & 16 17 21.68 & -04 06 50.0 &   9.78  &  0.860 & 4144.7209 &   0.24 &  0.26 &   3.4 &   2.8 &   6.6 &  0.9  & SA \\ 
 RasTyc1620+0707$^{\rm ***}$   & \object{BD+07 3142}	 & 16 20 03.26 & +07 07 29.6 &   9.89  &  0.901 & 2483.3706 & -48.31 &  1.53 & $<$ 5 &   \dots &  56.4 & 45.9  & AU \\ 
 RasTyc1620+0707$^{\rm ***}$   & \object{BD+07 3142}	 & 16 20 03.26 & +07 07 29.6 &   9.89  &  0.901 & 3218.3794 & -70.45 &  1.57 & $<$ 5 &   \dots &  10.5 &  2.0  & AU \\ 
 RasTyc1620+0707$^{\rm ***}$   & \object{BD+07 3142}	 & 16 20 03.26 & +07 07 29.6 &   9.89  &  0.901 & 5043.3570 & -59.06 &  0.57 & 17.5  &  5.0  &  35.0 & 10.8 & FR \\
  RasTyc1620+4841   & \object{BD+49 2494}	 & 16 20 38.67 & +48 41 13.7 &   9.51  &  0.718 & 4148.6529 & -18.20 &  0.29 &   7.7 &   2.0 &   7.5 &  0.5  & SA \\ 
  RasTyc1623+3535   & \object{BD+35 2809}	 & 16 23 09.20 & +35 35 18.3 &   9.28  &  0.589 & 4148.7207 & -18.58 &  0.31 &   4.0 &   2.5 &   7.9 &  1.5  & SA \\ 
  RasTyc1626+3350   & \object{BD+34 2784}	 & 16 26 41.35 & +33 50 42.1 &   9.67  &  0.765 & 4148.7298 &-139.10 &  0.84 &  10.1 &   3.7 &  13.4 &  3.0  & SA \\ 
  RasTyc1626+0823   & \object{BD+08 3197}	 & 16 26 48.87 & +08 23 26.0 &   9.09  &  0.725 & 4149.7312 & -27.71 &  0.85 &   3.9 &   1.9 &   3.0 &  1.1  & SA \\ 
  RasTyc1628+7400   & \object{BD+74 668}	 & 16 28 21.48 & +74 00 55.9 &   9.46  &  0.643 & 4145.5410 & -21.71 &  0.38 &  17.7 &   2.6 &  16.9 &  1.0  & SA \\ 
  RasTyc1629+1728   & \object{BD+17 3038}	 & 16 29 29.20 & +17 28 16.2 &   9.29  &  0.653 & 4148.7762 & -17.56 &  0.26 &   6.3 &   1.9 &   6.9 &  0.7  & SA \\ 
  RasTyc1631+0849   & \object{BD+09 3217}	 & 16 31 13.87 & +08 49 14.4 &   8.97  &  0.879 & 4149.7612 & -30.82 &  0.88 &   6.5 &   3.3 &   7.7 &  0.8  & SA \\ 
 RasTyc1631+1916A   & \object{BD+19 3113A}	 & 16 31 34.45 & +19 16 38.8 &  10.08  &  0.799 & 4150.7052 & -35.30 &  0.32 &   3.1 &   2.1 &   1.0 &  0.8  & SA \\ 
 RasTyc1631+1916B   & \object{BD+19 3113B}	 & 16 31 34.09 & +19 16 38.5 &  10.17  &  0.837 & 4150.7180 &  -2.94 &  0.41 &  16.5 &   3.1 &  17.0 &  0.9  & SA \\ 
  RasTyc1637+0717   & \object{BD+07 3214}	 & 16 37 35.43 & +07 17 03.3 &   9.06  &  0.679 & 4150.6692 & -29.15 &  0.31 &   6.9 &   1.7 &   8.0 &  0.7  & SA \\ 
  RasTyc1641+1520   & \object{BD+15 3037}	 & 16 41 26.95 & +15 20 39.7 &   9.62  &  0.950 & 4148.7667 &  19.55 &  0.38 &   2.2 &   1.0 &   2.6 &  1.2  & SA \\ 
  RasTyc1641+0118   & \object{V2581 Oph}	 & 16 41 29.18 & +01 18 48.6 &   9.47  &  0.887 & 4150.6602 & -43.45 &  0.35 &   5.5 &   2.8 &   1.9 &  0.9  & SA \\ 
  RasTyc1641+1140   & \object{BD+11 3024}	 & 16 41 53.08 & +11 40 21.1 &  10.10  &  1.065 & 4150.6791 &	7.79 &  0.30 &   7.6 &   2.3 &   8.4 &  0.5  & SA \\ 
 RasTyc1645+3000A   & \object{HD 151367}	 & 16 45 43.47 & +30 00 17.2 &   8.69  &  0.356 & 4148.7415 &  14.93 &  0.30 &   7.0 &   2.3 &  13.8 &  1.5  & SA \\ 
 RasTyc1645+3000B   & \object{BD+30 2871B}	 & 16 45 44.10 & +30 00 05.6 &   9.48  &  0.648 & 4148.7480 &  20.09 &  0.25 &   1.8 &   1.6 &   3.4 &  1.5  & SA \\ 
   RasTyc1649+5816   & \object{HD 238614} & 16 49 40.31 & +58 16 08.4 & 9.60  &  0.594  & 5021.3887 &  -13.90  &  0.29 & 14.7 & 1.4 & 15.2 & 1.9 & FR \\ 
   RasTyc1649+5816   & \object{HD 238614} & 16 49 40.31 & +58 16 08.4 & 9.60  &  0.594 &  5109.2836 &  -14.01  &  0.28 & 12.0 & 4.0 & 12.6 & 2.5 & FR \\
  RasTyc1652+0121   & \object{BD+01 3328}	 & 16 52 29.11 & +01 21 20.1 &   9.69  &  0.585 & 4149.7523 &	1.54 &  0.92 &   6.8 &   2.1 &   7.9 &  0.8  & SA \\   
  RasTyc1658+0547   & \object{BD+06 3324}	 & 16 58 03.46 & +05 47 05.2 &   9.76  &  0.708 & 4150.6907 & -83.68 &  0.38 &   7.6 &   2.8 &   9.3 &  0.6  & SA \\ 	     
  RasTyc1658+3333   & \object{TYC 2594-1053-1}   & 16 58 20.65 & +33 33 53.1 &   9.78  &  0.695 & 4149.7418 &	8.53 &  0.88 &   4.5 &   2.2 &   4.6 &  1.0  & SA \\   
 RasTyc1702+4713$^{\diamond}$ & \object{TYC 3501-626-1}& 17 02 48.85 & +47 13 06.5& 10.08 &  0.856 & 4215.4693 &  -7.81 &  0.62 &  15.5 &   3.7 &  15.0 &  0.9  & SA \\  
  RasTyc1703+2052  & \object{BD+21 3035}	 & 17 03 59.59 & +20 52 49.1 &   9.07  &  0.636 & 4150.7590 & -21.39 &  0.24 &   8.8 &   2.4 &   9.4 &  0.9  & SA \\ 
  RasTyc1705-0147   & \object{HD 154361}	 & 17 05 08.46 & -01 47 09.6 &   9.54  &  1.058 & 2475.3704 & -13.37 &  1.35 &   8.8 &   4.5 &  10.8 &  1.2  & AU \\ 
  RasTyc1706+0647   & \object{HD 154734}	 & 17 06 56.79 & +06 47 49.0 &   9.77  &  1.006 & 2442.5188 & -27.45 &  1.37 &   1.1 &  48.4 &   6.0 &  0.6  & AU \\  
  RasTyc1706+0647   & \object{HD 154734}	 & 17 06 56.79 & +06 47 49.0 &   9.77  &  1.006 & 2444.5149 & -30.86 &  1.40 &   8.6 &   3.7 &   \dots &  \dots  & AU \\ 
  RasTyc1714+0623   & \object{BD+06 3372a}	 & 17 14 11.83 & +06 23 33.9 &   9.95  &  1.092 & 4150.7419 & -52.73 &  0.38 &  11.7 &   3.2 &  13.0 &  0.8  & SA \\ 	   
  RasTyc1718-0117   & \object{HD 156517} & 17 18 05.03 & -01 17 04.8 & 9.44 &  0.943 & 5002.4867 & -46.27 & 0.25 &  11.9 & 3.7 & 1.6 & 0.8 & FR \\
  RasTyc1718-0117   & \object{HD 156517} & 17 18 05.03 & -01 17 04.8 & 9.44 &  0.943 & 5109.2500 & -45.73 & 0.20 &  11.9 & 0.6 & 1.9 & 1.5 & FR \\
  RasTyc1723+1931   & \object{TYC 1545-934-1}	 & 17 23 25.73 & +19 31 22.1 &   9.85  &  0.961 & 4210.6522 & -29.42 &  0.35 &   5.3 &   2.6 &   1.8 &  0.9  & SA \\ 
  RasTyc1728-0128   & \object{BD-01 3338}	 & 17 28 09.38 & -01 28 52.0 &  10.11  &  0.971 & 4150.7298 &	5.78 &  0.44 &  20.6 &   2.4 &  18.5 &  0.5  & SA \\ 
  RasTyc1731+2815   & \object{TYC 2087-1742-1}   & 17 31 03.33 & +28 15 06.1 &  10.03  &  0.910 & 4210.6807 & -19.22 &  0.62 &  29.3 &   2.5 &  27.0 &  0.6  & SA \\ 
  RasTyc1740+0554   & \object{BD+05 3448}        & 17 40 57.39 & +05 54 46.5 &   8.86  & 0.746 & 4993.4920 & -30.69 & 0.28 &  12.5 & 2.6 & 9.5 & 0.5 & FR \\  
  RasTyc1741+0228   & \object{BD+02 3384}	 & 17 41 46.17 & +02 28 56.2 &   9.38  &  1.052 & 4150.7506 &  44.45 &  0.65 &  29.3 &   3.5 &  29.3 &  0.8  & SA \\ 
  RasTyc1743+6606   & \object{BD+66 1042}	 & 17 43 01.88 & +66 06 43.1 &   9.63  &  0.613 & 4215.4829 & -17.10 &  0.20 &   1.7 &   1.4 &   4.5 &  1.3  & SA \\ 
  RasTyc1758+0155   & \object{BD+01 3549}	 & 17 58 55.52 & +01 55 06.3 &   9.74  &  1.009 & 4208.7142 & -81.38 &  0.49 &   4.2 &   1.5 &   4.3 &  0.7  & SA \\ 
  RasTyc1802+3356   & \object{BD+33 3013}	 & 18 02 38.80 & +33 56 34.5 &   9.50  &  0.700 & 2435.5403 & -24.36 &  1.38 &  19.0 &   2.7 &  20.8 &  1.9  & AU \\ 
  RasTyc1802+3356   & \object{BD+33 3013}	 & 18 02 38.80 & +33 56 34.5 &   9.50  &  0.700 & 2437.5278 & -23.07 &  1.31 &  18.6 &   2.7 &  19.3 &  0.5  & AU \\ 
  RasTyc1808-0858$^{\dag}$ & \object{BD-08 4562} & 18 08 01.34 & -08 58 57.5 &   9.54  &  0.859 & 4150.7652 &  -6.44 &  0.79 &  17.6 &   3.0 &  16.7 &  1.7  & SA \\
  RasTyc1816+2848   & \object{BD+28 2972}	 & 18 16 31.34 & +28 48 11.2 &   9.48  &  0.621 & 3582.4133 & -18.81 &  1.40 &  20.0 &   1.9 &  19.0 &  0.5  & AU \\ 
  RasTyc1816+2848   & \object{BD+28 2972}	 & 18 16 31.34 & +28 48 11.2 &   9.48  &  0.621 & 3585.4238 & -15.78 &  1.37 &  18.9 &   2.6 &  19.1 &  0.5  & AU \\ 
\hline								       
\noalign{\medskip}						       
\end{tabular}
\begin{tabular}{llccrrcrrrrrrc}
\hline
\hline
\noalign{\medskip}
\textsl{RasTyc} Name & Name & $\alpha$ (2000) & $\delta$ (2000)            & $V^{\rm a}$~~~ & $B$--$V^{\rm a}$ & HJD	    & RV	    & $\sigma_{RV}$      & $v\sin i^{\rm b}$ & $\sigma_{v\sin i}$  & $v\sin i^{\rm c}$  & $\sigma_{v\sin i}$  & Instr.$^{\rm d}$ \\
                     &      &  h m s          & $\degr ~\arcmin ~\arcsec$  & (mag)          &  (mag)           & (2450000+) & \multicolumn{2}{c}{(km s$^{-1}$)}  & \multicolumn{2}{c}{(km s$^{-1}$)}  & \multicolumn{2}{c}{(km s$^{-1}$)} & \\
\noalign{\medskip}
\hline
\noalign{\medskip}
  RasTyc1831+5418   & \object{TYC 3905-319-1}	 & 18 31 37.59 & +54 18 57.9 &   9.96  &  0.842 & 4149.7020 & -28.02 &  0.90 &   5.3 &   2.2 &   4.0 &  1.0  & SA \\   
  RasTyc1838+0224   & \object{BD+02 3633}	 & 18 38 38.19 & +02 24 12.7 &   9.61  &  0.586 & 4210.6953 & -27.13 &  0.52 &  31.5 &   2.1 &  31.0 &  0.8  & SA \\     
RasTyc1842+5751  & \object{HD\,173605}  & 18 42 49.32 & +57 51 54.6 &	7.96  &  0.630 & 2119.3499 &  24.73 &  0.15 &  21.6 &	1.1 &  20.8 &  0.8  & EL \\    
RasTyc1843+4328   & \object{KIC 7730305}       & 18 43 58.66 & +43 28 27.8 &   9.38  &  0.573 & 5046.5341 &   6.78 &  1.33 &  14.1 &   5.8 &  14.5 & 1.5  & SA \\  
RasTyc1843+4328   & \object{KIC 7730305}       & 18 43 58.66 & +43 28 27.8 &   9.38  &  0.573 & 5023.4904 &   5.93 &  0.28 &  17.7 &   1.1 &  16.3 & 3.0  & FR  \\
  RasTyc1847+2930   & \object{BD+29 3349}	 & 18 47 39.96 & +29 30 39.3 &   9.93  &  0.865 & 4249.6876 &   5.20 &  0.55 &   5.5 &   1.8 &   6.2 &  0.7  & SA \\   
  RasTyc1857+6406   & \object{BD+63 1470}	 & 18 57 13.08 & +64 06 21.3 &   9.51  &  1.042 & 4346.3490 &  -5.19 &  0.41 &   3.8 &   1.9 &   3.1 &  0.8  & SA \\      
  RasTyc1857+6223   & \object{BD+62 1669}	 & 18 57 19.45 & +62 23 39.5 &   9.52  &  0.827 & 4301.7087 &  -7.34 &  0.47 &   1.6 &   1.0 &   1.1 &  0.6  & SA \\        
  RasTyc1857+0120   & \object{BD+01 3828}        & 18 57 19.46 & +01 20 33.3 &   9.50  &  0.801 & 2475.4119 & -26.82 &  1.53 &   2.7 &  17.2 &   5.9 &  0.6  & AU \\  
  RasTyc1857+0120   & \object{BD+01 3828}        & 18 57 19.46 & +01 20 33.3 &   9.50  &  0.801 & 2480.4111 & -27.06 &  1.53 & $<$ 5 &   \dots &   5.5 &  0.5  & AU \\
  RasTyc1908+5018   & \object{HD 234808}         & 19 08 14.03 & +50 18 49.6 &  9.29  &  0.891 & 4670.4747 & -11.51 &  0.30 &  11.9 &   1.4 &   8.1 &  5.2  & FR \\
  RasTyc1918+3408   & \object{HD\,181209}        & 19 18 12.13 & +34 08 10.1 &   8.35  &  1.116 & 2122.3822 & -20.22 &  0.15 &  10.4 &   0.6 &  11.6 &  0.6  & EL \\ 
  RasTyc1919+0628   & \object{HD 181215}         & 19 19 26.29 &+06 28 42.2 &   9.47 &  0.587 & 5118.2997 & 21.24 & 0.19 & 10.0 & 1.0 & 12.7 & 3.2 & FR \\
  RasTyc1925+4429   & \object{KIC 8429280}	 & 19 25 01.98 & +44 29 50.7 &   9.86  &  0.924 & 4252.4872 & -33.14 &  0.53 &  38.5 &   2.4 &  37.1 &  2.9  & SA \\ 
  RasTyc1925+4429   & \object{KIC 8429280}	 & 19 25 01.98 & +44 29 50.7 &   9.86  &  0.924 & 5055.5414 & -33.10 &  0.44 &  36.5 &   2.5 &  35.1 &  3.0  & SA \\ 
  RasTyc1926+7840   & \object{TYC 4588-319-1}	 & 19 26 35.09 & +78 40 04.9 &   9.92  &  0.887 & 4149.3394 &  21.31 &  0.68 &   9.0 &   2.3 &   9.4 &  0.8  & SA \\ 
  RasTyc1928+4856   & \object{KIC 11244501}	 & 19 28 10.64 & +48 56 37.3 &  10.07  &  0.686 & 4252.4993 & -20.42 &  3.14 & 102.4 &   4.8 & 107.2 &  5.6  & SA \\ 
RasTyc1928+1232   & \object{BD+12 3917}	 & 19 28 15.43 & +12 32 09.6 &   9.17  &  1.090 & 4249.7065 & -17.82 &  0.51 &   3.5 &   1.6 &   1.1 &  0.5  & SA \\  
  RasTyc1928+2731   & \object{HD 338348}         & 19 28 22.32 & +27 31 18.5 &   9.56  &  0.711 & 2483.4814 &  14.45 &  1.45 &  29.8 &   2.6 &  25.4 &  2.2  & AU \\ 
  RasTyc1930+4932   & \object{KIC 11560431}      & 19 30 15.81 & +49 32 08.2 &  10.11  &  0.837 & 4270.5128 & -42.59 &  0.46 &  10.3 &   2.2 &   9.9 &  0.5  & SA \\
  RasTyc1930+4932   & \object{KIC 11560431}      & 19 30 15.81 & +49 32 08.2 &  10.11  &  0.837 & 5055.7109 & -39.57 &  1.12 &  16.8 &   3.1 &  13.8 &  0.6  & SA \\
  RasTyc1940+2535   & \object{HD 338736}	 & 19 40 44.79 & +25 35 46.9 &   9.59  &  1.008 & 2475.4792 &   2.31 &  1.41 &   8.4 &   6.2 &   7.4 &  1.0  & AU \\ 
  RasTyc1940+2535   & \object{HD 338736}	 & 19 40 44.79 & +25 35 46.9 &   9.59  &  1.008 & 2478.4436 &   2.00 &  1.31 &   4.8 &  12.1 &   6.3 &  0.5  & AU \\ 
  RasTyc1949-0804   & \object{TYC 5725-63-1}	 & 19 49 35.22 & -08 04 50.3 &   9.75  &  1.037 & 2445.5425 &  65.92 &  1.36 &  21.5 &   2.2 &  23.4 &  1.5  & AU \\ 
  RasTyc1949-0804   & \object{TYC 5725-63-1}	 & 19 49 35.22 & -08 04 50.3 &   9.75  &  1.037 & 2473.5366 &  57.90 &  1.53 &  24.5 &   2.3 &  25.0 &  2.0  & AU \\ 
  RasTyc1956+4345   & \object{KIC 7985370}       & 19 56 59.73 & +43 45 08.2 &   9.96  &  0.637 & 5055.6819 & -21.84 &  0.24 &  17.9 &   1.3 &  18.2 &  1.3  & SA \\ 
  RasTyc1956+4345   & \object{KIC 7985370}       & 19 56 59.73 & +43 45 08.2 &   9.96  &  0.637 & 5023.4390 &  -23.9 &  0.4  &  16.9 &   1.1 &  17.9 &  1.3  & FR \\ 
  RasTyc1956+4345   & \object{KIC 7985370}       & 19 56 59.73 & +43 45 08.2 &   9.96  &  0.637 & 5108.3054 &  -24.2 &  0.4  &  15.9 &   0.9 &  17.4 &  0.8  & FR \\
 RasTyc1958+5355A   & \object{HD 189572}	 & 19 58 04.00 & +53 55 29.6 &   8.91  &  0.428 & 4347.3553 &  -8.59 &  3.37 &  87.2 &   7.2 &  89.0 &  4.3  & SA \\ 
 RasTyc1958+5355B   & \object{BD+53 2331a}	 & 19 58 03.39 & +53 55 24.5 &   9.78  &  0.619 & 4347.3474 & -11.02 &  1.75 &	 9.6 &   1.3 &  10.4 &  0.5  & SA \\ 
RasTyc1958+4301$^{\rm *}$ & \object{KIC 7477572} & 19 58 37.62 & +43 01 02.5 &   9.54  &  0.579 & 5006.5807 &  14.01 &  1.53 &  33.4 &   4.6 &  37.3 &  9.9  & FR \\
RasTyc1958+4301$^{\rm *}$ & \object{KIC 7477572} & 19 58 37.62 & +43 01 02.5 &   9.54  &  0.579 & 5077.4854 & -30.54 &  0.62 &  35.4 & 2.1 & 41.0	& 4.9 & FR \\
RasTyc1958+4301$^{\rm *}$ & \object{KIC 7477572} & 19 58 37.62 & +43 01 02.5 &   9.54  &  0.579 & 4346.3606 & -43.24 &  2.25 &  36.5 &   3.0 &  39.1 &  4.0  & SA \\
  RasTyc1959-0432   & \object{HD 189285}	 & 19 59 24.10 & -04 32 05.7 &   9.45  &  0.735 & 3579.5124 & -18.69 &  1.34 &   9.4 &   5.3 &   9.4 &  0.5  & AU \\ 
  RasTyc1959-0432   & \object{HD 189285}	 & 19 59 24.10 & -04 32 05.7 &   9.45  &  0.735 & 3580.4536 & -17.87 &  1.37 &   7.6 &   5.4 &  10.6 &  1.7  & AU \\ 
  RasTyc2000+5921   & \object{TYC 3948-2133-1}   & 20 00 31.23 & +59 21 44.5 &  10.13  &  0.644 & 4347.3635 & -15.43 &  1.35 &   2.9 &   1.4 &   2.6 &  1.1  & SA \\
RasTyc2000+3256  & \object{HD\,189806} & 20 00 45.52 & +32 56 59.4 &   8.09  &  0.858 & 2122.3636 & -25.69 &  0.15 &   3.6 &   0.2 &   3.4 &  0.8  & EL \\  % 0.00
  RasTyc2004-0239   & \object{BD-03 4778}	 & 20 04 49.35 & -02 39 19.7 &  10.06  &  1.009 & 4270.5446 & -15.92 &  0.44 &   8.5 &   2.1 &   9.0 &  0.6  & SA \\
  RasTyc2013+1625   & \object{HD\,192362}        & 20 13 54.27 & +16 25 25.4 &   8.38  &  1.215 & 2120.3619 & -52.38 &  0.15 &  13.8 &   0.7 &  14.2 &  0.6  & EL \\ 
  RasTyc2013+1625   & \object{HD\,192362}	 & 20 13 54.27 & +16 25 25.4 &   8.38  &  1.215 & 2123.4166 & -52.50 &  0.15 &  13.1 &   0.7 &  13.4 &  0.6  & EL \\ 
  RasTyc2015+3316   & \object{HD 228564}	 & 20 15 20.54 & +33 16 11.8 &   9.86  &  1.000 & 1762.4248 & -22.50 &  0.15 &   4.3 &   0.2 &   4.0 &  0.8  & EL \\ 
  RasTyc2015+3343   & \object{HD 192787}	 & 20 15 23.79 & +33 43 45.7 &   5.71  &  0.921 & 1761.4111 &  -9.07 &  0.15 &   1.4 &   0.1 &   1.3 &  0.7  & EL \\ 
  RasTyc2016+3106   & \object{HD 332091}	 & 20 16 57.83 & +31 06 55.6 &  10.85  &  0.751 & 1796.3692 & -23.83 &  0.15 &   5.2 &   0.3 &   4.0 &  1.0  & EL \\ 
  RasTyc2016+3106   & \object{HD 332091}	 & 20 16 57.83 & +31 06 55.6 &  10.85  &  0.751 & 2147.4908 & -23.85 &  0.15 &   5.2 &   0.3 &   4.1 &  0.9  & EL \\ 
  RasTyc2016+3106   & \object{HD 332091}	 & 20 16 57.83 & +31 06 55.6 &  10.85  &  0.751 & 2148.3994 & -23.80 &  0.15 &   5.3 &   0.3 &   4.1 &  1.0  & EL \\ 
  RasTyc2019+3203   & \object{HD 332148}	 & 20 19 47.52 & +32 03 08.8 &  10.27  &  0.576 & 1763.4203 &  16.74 &  0.22 &  50.9 &   2.7 &  45.5 &  1.9  & EL \\ 
  RasTyc2021+3150   & \object{TYC 2672-0717-1}   & 20 21 30.45 & +31 50 32.3 &  11.22  &  0.756 & 2121.4478 &   4.34 &  0.80 & 100.6 &   5.4 & 109.5 & 13.5  & EL \\ 
  RasTyc2021+3218   & \object{V1971 Cyg}         & 20 21 33.04 & +32 18 50.7 &   7.85  &  1.015 & 1732.3802 & -77.25 &  0.15 &  10.3 &   0.5 &  11.6 &  0.6  & EL \\ 
  RasTyc2021+0616   & \object{BD+05 4489}        & 20 21 45.50 & +06 16 13.4 &   9.12  &  0.627 & 4301.6780 &  20.90 &  1.77 &  10.3 &   1.7 &  10.3 &  1.5  & SA \\ 
  RasTyc2025-0429   & \object{BD-04 5118}	 & 20 25 04.26 & -04 29 15.2 &   9.63  &  0.940 & 4270.5620 & -55.16 &  0.45 &   6.7 &   1.9 &   9.0 &  0.9  & SA \\ 
  RasTyc2028+2510   & \object{BD+24 4140}	 & 20 28 03.50 & +25 10 42.7 &   9.91  &  0.803 & 4301.7220 & -11.27 &  0.42 &   3.9 &   2.2 &   4.0 &  0.7  & SA \\ 
  RasTyc2028+1131   & \object{TYC 1095-848-1}    & 20 28 23.91 & +11 31 11.3 &   9.76  &  0.637 & 2483.5217 &  32.42 &  9.78 &  110.0  &  20.0 &  121.3 & 2.4  & AU \\
  RasTyc2028-0943   & \object{BD-10 5400}	 & 20 28 42.28 & -09 43 16.9 &   9.30  &  0.858 & 4301.5252 &  -6.67 &  3.03 &  88.2 &   4.9 &  87.7 &  6.5  & SA \\
  RasTyc2030+4852   & \object{BD+48 3149}	 & 20 30 59.56 & +48 52 08.1 &   8.58  &  1.164 & 2121.3890 &  20.51 &  0.17 &  58.3 &   3.1 &  53.5 &  1.0  & EL \\  
  RasTyc2030+4852   & \object{BD+48 3149}	 & 20 30 59.56 & +48 52 08.1 &   8.58  &  1.164 & 2122.5300 &   6.17 &  0.17 &  54.4 &   2.9 &  51.5 &  1.1  & EL \\  
  RasTyc2030+4852   & \object{BD+48 3149}	 & 20 30 59.56 & +48 52 08.1 &   8.58  &  1.164 & 2123.3882 &  -8.86 &  0.18 &  56.7 &   3.0 &  54.1 &  0.9  & EL \\  
  RasTyc2033+3128   & \object{HD 334514}	 & 20 33 24.39 & +31 28 12.3 &  10.55  &  0.635 & 1735.4088 &  15.51 &  0.20 &  35.2 &   1.9 &  31.7 &  1.6  & EL \\  
  RasTyc2034-0713   & \object{BD-07 5331}        & 20 34 47.43 & -07 13 56.7 &   9.59  &  1.094 & 4301.6622 &  -3.65 &  0.43 &   1.7 &   0.9 &   1.3 &  0.8  & SA \\
  RasTyc2036+3456   & \object{TYC 2694-1627-1}   & 20 36 16.87 & +34 56 46.1 &  10.96  &  0.656 & 1764.4230 & -18.49 &  0.15 &  10.3 &   0.5 &  10.2 &  0.6  & EL \\  
  RasTyc2037+5106   & \object{HD 235299}	 & 20 37 55.03 & +51 06 23.1 &   9.47  &  0.736 & 3587.5122 & -23.99 &  1.34 &   8.6 &   5.7 &   8.7 &  0.6  & AU \\  
  RasTyc2037+5106   & \object{HD 235299}	 & 20 37 55.03 & +51 06 23.1 &   9.47  &  0.736 & 3588.4963 & -24.98 &  1.31 &   8.4 &   5.0 &   9.3 &  0.6  & AU \\  
  RasTyc2038+3546   & \object{BD+35 4198}        & 20 38 17.71 & +35 46 33.3 &	 8.97  &  0.567 & 2118.3670 & -23.14 &  0.16 &  23.5 &	1.2 &  22.2 &  0.8  & EL \\  
  RasTyc2038+3546   & \object{BD+35 4198}        & 20 38 17.71 & +35 46 33.3 &   8.97  &  0.567 & 4346.3782 & -21.76 &  1.80 &  23.4 &   1.8 &  23.1 &  1.1  & SA \\  
  RasTyc2039+2644   & \object{TYC 2178-1225-1}   & 20 39 40.81 & +26 44 48.4 &   9.87  &  0.720 & 2439.5718 & -21.97 &  1.37 &  15.1 &   2.8 &  16.4 &  0.9  & AU \\  
  RasTyc2039+2644   & \object{TYC 2178-1225-1}   & 20 39 40.81 & +26 44 48.4 &   9.87  &  0.720 & 2445.5049 & -21.69 &  1.31 &  13.9 &   4.1 &  14.6 &  0.5  & AU \\  
  RasTyc2046+2815   & \object{BU Vul}		 & 20 46 18.86 & +28 15 44.2 &  10.16  &  0.667 & 1735.4650 & -61.71 &  1.70 & 167.0 &   9.3 & 146.8 &  4.9  & EL \\  
  RasTyc2048-0644   & \object{HD 198217}         & 20 48 59.58 & -06 44 53.4 &   9.54  &  0.799 & 2442.5610 & -64.70 &  1.65 &  35.1 &   2.7 &  26.8 &  2.7  & AU \\  
  RasTyc2048-0644   & \object{HD 198217}         & 20 48 59.58 & -06 44 53.4 &   9.54  &  0.799 & 2444.5562 & -68.22 &  1.10 &  24.9 &   4.5 &  25.4 &  0.7  & AU \\  
  RasTyc2052+2705   & \object{HD 198809}         & 20 52 07.73 & +27 05 49.7 &   4.57  &  0.832 & 1732.5267 &   0.47 &  0.15 &   5.9 &   0.3 &   6.6 &  0.6  & EL \\  
 RasTyc2052+4258$^{\ddag}$ & \object{BD+42 3895} & 20 52 57.27 & +42 58 25.7 &  10.13  &  0.993 & 4348.3670 & -19.11 &  0.48 &   2.8 &   1.4 &	 4.1 &  0.9  & SA \\
  RasTyc2052+4407   & \object{BD+43 3754}	 & 20 52 58.28 & +44 07 20.1 &  10.46  &  0.765 & 2118.4179 & -16.75 &  2.13 & 115.3 &   6.9 & 104.6 &  15.5 & EL \\ 
  RasTyc2053+2629   & \object{HD 341233}	 & 20 53 04.20 & +26 29 32.1 &   9.32  &  0.647 & 1762.3695 & -53.21 &  0.21 &  44.6 &   2.4 &  42.5 &   1.0 & EL \\ 
  RasTyc2053+3641   & \object{BD+36 4301}        & 20 53 35.39 & +36 41 49.7 &   9.36  &  0.642 & 1761.4975 &  12.94 &  0.15 &   7.2 &   0.4 &   7.5 &   0.6 & EL \\ 
  RasTyc2053+4423   & \object{V1794 Cyg}         & 20 53 53.63 & +44 23 11.1 &   7.23  &  0.772 & 1732.4026 & -29.25 &  0.25 &  89.2 &   4.8 &  73.9 &   3.4 & EL \\ 
  RasTyc2053+4423   & \object{V1794 Cyg}         & 20 53 53.63 & +44 23 11.1 &   7.23  &  0.772 & 1763.3489 & -30.76 &  0.33 &  84.3 &   4.5 &  85.2 &   5.9 & EL \\ 
  RasTyc2055+5348   & \object{HD\,199546}	 & 20 55 42.25 & +53 48 21.4 &   8.14  &  0.947 & 2121.3692 & -47.72 &  0.15 &   5.2 &   0.3 &   5.9 &   0.5 & EL \\ 
  RasTyc2057+2624   & \object{HD 199598}	 & 20 57 39.50 & +26 24 17.4 &   6.94  &  0.577 & 1764.3410 & -25.31 &  0.15 &   2.6 &   0.2 &   1.9 &   0.7 & EL \\ 
  RasTyc2058+4403   & \object{HD 199956}	 & 20 58 55.63 & +44 03 37.5 &   6.64  &  1.071 & 1734.4381 & -23.39 &  0.15 &   3.4 &   0.2 &   3.9 &   0.6 & EL \\ 
  RasTyc2059+4447   & \object{HD 200019}	 & 20 59 11.79 & +44 47 25.6 &   7.15  &  0.815 & 1761.4277 & -48.45 &  0.15 &   2.8 &   0.2 &   4.4 &   0.7 & EL \\ 
\hline
\noalign{\medskip}
\end{tabular}
\begin{tabular}{llccrrcrrrrrrc} 					 
\hline									 
\hline									 
\noalign{\medskip}							 
\textsl{RasTyc} Name & Name & $\alpha$ (2000) & $\delta$ (2000)            & $V^{\rm a}$~~~ & $B$--$V^{\rm a}$ & HJD	    & RV	    & $\sigma_{RV}$	 & $v\sin i^{\rm b}$ & $\sigma_{v\sin i}$  & $v\sin i^{\rm c}$  & $\sigma_{v\sin i}$  & Instr.$^{\rm d}$ \\
                     &      &  h m s          & $\degr ~\arcmin ~\arcsec$  & (mag)	    &  (mag)	       & (2450000+) & \multicolumn{2}{c}{(km s$^{-1}$)}  & \multicolumn{2}{c}{(km s$^{-1}$)}  & \multicolumn{2}{c}{(km s$^{-1}$)} & \\
\noalign{\medskip}
\hline
\noalign{\medskip}
  RasTyc2100+4405   & \object{TYC 3180-1594-1}   & 21 00 25.21 & +44 05 54.7 &  10.52  &  0.877 & 1763.4905 &  35.24 &  0.15 &   4.2 &   0.2 &   4.3 &   0.8 & EL \\
  RasTyc2101+1008   & \object{BD+09 4700}	 & 21 01 44.80 & +10 08 40.9 &   9.73  &  1.021 & 2474.5676 & -29.21 &  1.38 &   9.3 &   4.7 &   9.0 &   0.5 & AU \\
  RasTyc2101+1008   & \object{BD+09 4700}	 & 21 01 44.80 & +10 08 40.9 &   9.73  &  1.021 & 2478.4917 & -29.33 &  1.32 &   9.0 &   6.4 &   7.3 &   0.8 & AU \\
  RasTyc2102+4553   & \object{V2436 Cyg}	 & 21 02 40.42 & +45 53 03.9 &   7.72  &  0.969 & 1732.5386 & -14.19 &  0.15 &   3.6 &   0.2 &   2.9 &   0.7 & EL \\
  RasTyc2103+4104   & \object{TYC 3172-643-1}	 & 21 03 16.76 & +41 04 06.3 &  10.31  &  0.992 & 1799.3572 & -23.22 &  0.15 &   9.3 &   0.5 &   9.2 &   0.6 & EL \\
  RasTyc2105+3949   & \object{TYC 3172-652-1}	 & 21 05 50.98 & +39 49 48.1 &  10.74  &  0.765 & 2118.4740 &   0.78 &  0.17 &  24.7 &   1.3 &  23.2 &   1.3 & EL \\
  RasTyc2106+0217   & \object{BD+01 4422}	 & 21 06 04.29 & +02 17 02.4 &   9.89  &  0.679 & 4301.6870 &   1.14 &  0.43 &   1.6 &   1.0 &   0.9 &   0.7 & SA \\
  RasTyc2106+6906   & \object{BD+68 1182}	 & 21 06 21.74 & +69 06 41.0 &  10.12  &  0.648 & 4348.3773 & -10.01 &  1.96 &  40.5 &   2.1 &  39.4 &   1.6 & SA \\
  RasTyc2107+0632   & \object{TYC 538-165-1}	 & 21 07 07.13 & +06 32 32.2 &   9.96  &  0.643 & 4346.4128 &  24.62 &  1.89 &  14.8 &   1.6 &  17.5 &   2.4 & SA \\
  RasTyc2107+3423   & \object{TYC 2709-1412-1}   & 21 07 30.01 & +34 23 33.7 &  10.82  &  0.919 & 1797.4095 &  -4.50 &  0.15 &  12.4 &   0.7 &  12.0 &   0.6 & EL \\
  RasTyc2109+4029   & \object{TYC 3172-1505-1}   & 21 09 48.50 & +40 29 23.4 &  10.74  &  0.776 & 1798.4640 &  27.54 &  0.16 &  22.3 &   1.2 &  23.5 &   1.3 & EL \\
  RasTyc2109+4029   & \object{TYC 3172-1505-1}   & 21 09 48.50 & +40 29 23.4 &  10.74  &  0.776 & 2149.4831 & -10.47 &  0.17 &  24.1 &   1.3 &  22.7 &   1.3 & EL \\
  RasTyc2114-0058   & \object{BD-01 4129}        & 21 14 32.47 & -00 58 52.8 &   9.10  &  0.688 & 4301.7050 & -15.19 &  1.65 &  23.1 &   2.4 &  22.5 &   1.1 & SA \\
RasTyc2114+3941  & \object{BD+39 4490}        & 21 14 55.24 & +39 41 11.9 &   8.96  &  0.576 & 1736.5920 & -11.22 &  0.17 &  26.4 &   1.4 &  26.6 &   0.9 & EL \\   
  RasTyc2115+4437   & \object{TYC 3181-1403-1}   & 21 15 23.98 & +44 37 42.8 &  10.77  &  0.860 & 2119.5305 &  23.75 &  0.15 &  11.6 &   0.6 &  11.4 &   0.6 & EL \\
RasTyc2117+3153  & \object{HD 202779}	 & 21 17 21.28 & +31 53 58.0 &   7.74  &  0.840 & 1734.4722 &  -5.61 &  0.15 &   7.1 &   0.4 &   7.5 &   0.5 & EL \\  
  RasTyc2118-0631   & \object{BD-07 5533}        & 21 18 33.53 & -06 31 43.7 &  10.02  &  0.775 & 4270.5732 &  22.82 &  0.65 &  19.5 &   3.5 &  20.9 &   0.7 & SA \\
RasTyc2118+2613 & \object{V457 Vul} 	 & 21 18 58.13 & +26 13 49.9 &   8.43  &  0.781 & 2120.3875 & -16.81 &  0.15 &   6.3 &   0.3 &   6.6 &   0.8 & EL \\  
  RasTyc2120+4636   & \object{TYC 3589-3858-1}   & 21 20 55.42 & +46 36 12.4 &  10.43  &  0.704 & 1797.4691 & -23.77 &  0.57 & 107.0 &   5.7 & 109.5 &   3.3 & EL \\ 
  RasTyc2121+4020   & \object{HD 203454}	 & 21 21 01.44 & +40 20 44.1 &   6.40  &  0.546 & 1732.4482 &  58.62 &  0.64 &  21.6 &   1.5 &  17.2 &   1.4 & EL \\ 
  RasTyc2121+4020   & \object{HD 203454}	 & 21 21 01.44 & +40 20 44.1 &   6.40  &  0.546 & 1763.3702 &  54.81 &  0.15 &  16.9 &   0.9 &  17.4 &   1.5 & EL \\ 
RasTyc2128+6423 & \object{HD\,204734}	   & 21 28 00.96 & +64 23 15.1 &   8.83  &  0.852 & 2123.4461 & -10.72 &  0.15 &   4.1 &   0.2 &   3.8 &   0.7 & EL \\    
RasTyc2131+5925 & \object{HD\,205113}	   & 21 31 01.20 & +59 25 05.0 &   6.87  &  0.665 & 1801.6492 & -73.95 &  0.15 &  11.8 &   0.6 &  12.1 &   0.7 & EL \\   
RasTyc2132+3604 & \object{HD 205173}	   & 21 32 39.29 & +36 04 46.0 &   8.47  &  0.978 & 1764.3732 &  -6.76 &  0.15 &   3.9 &   0.2 &   4.1 &   0.6 & EL \\  
RasTyc2137+1946 & \object{HD 205762}	   & 21 37 03.18 & +19 46 58.3 &   7.27  &  0.948 & 1733.5887 &  -6.00 &  0.15 &   2.1 &   0.1 &   2.5 &   0.6 & EL \\ 
  RasTyc2141+2645   & \object{HD 206374}	 & 21 41 05.97 & +26 45 03.2 &   7.45  &  0.694 & 1761.4476 & -43.08 &  0.15 &   1.0 &   0.1 &   1.3 &   0.8 & EL \\ 
  RasTyc2141+2658   & \object{TYC 2197-1430-1}   & 21 41 16.74 & +26 58 58.1 &   9.43  &  0.985 & 1736.5531 & -19.93 &  0.15 &  10.5 &   0.6 &  11.7 &   0.6 & EL \\ 
  RasTyc2141+2658   & \object{TYC 2197-1430-1}   & 21 41 16.74 & +26 58 58.1 &   9.43  &  0.985 & 3574.5042 & -18.96 &  1.37 &  12.4 &   3.7 &  12.7 &   1.2 & AU \\ 
  RasTyc2141+2658   & \object{TYC 2197-1430-1}   & 21 41 16.74 & +26 58 58.1 &   9.43  &  0.985 & 3276.4382 &  -8.62 &  1.31 &  11.1 &   4.6 &  11.5 &   0.5 & AU \\ 
  RasTyc2142+3814   & \object{BD+37 4406}	 & 21 42 59.83 & +38 14 54.8 &  10.24  &  1.009 & 1797.5275 &  -1.21 &  0.15 &   0.6 &   0.2 &   1.8 &   0.6 & EL \\ 
  RasTyc2143+2720   & \object{BD+26 4249}	 & 21 43 31.67 & +27 20 37.6 &   9.44  &  0.574 & 2120.4251 & -13.69 &  0.15 &   3.5 &   0.2 &   2.8 &   0.9 & EL \\ 
  RasTyc2146+2446   & \object{TYC 2206-1706-1}   & 21 46 50.43 & +24 46 04.2 &   9.78  &  0.578 & 2119.3947 & -34.34 &  0.15 &   3.5 &   0.2 &   2.4 &   1.2 & EL \\ 
  RasTyc2146+2446   & \object{TYC 2206-1706-1}   & 21 46 50.43 & +24 46 04.2 &   9.78  &  0.578 & 3577.4324 & -35.33 &  1.58 & $<$ 5 &   \dots &   7.5 &   1.4 & AU \\
  RasTyc2146+2446   & \object{TYC 2206-1706-1}   & 21 46 50.43 & +24 46 04.2 &   9.78  &  0.578 & 3276.5144 & -33.69 &  1.53 & $<$ 5 &   \dots &   5.6 &   1.0 & AU \\
  RasTyc2147+4950   & \object{TYC 3612-2224-1}   & 21 47 48.72 & +49 50 08.0 &  10.03  &  0.983 & 4348.3943 &  -5.01 &  0.40 &   5.5 &   1.8 &   6.3 &   1.2 & SA \\  
  RasTyc2147+4950   & \object{TYC 3612-2224-1}   & 21 47 48.72 & +49 50 08.0 &  10.03  &  0.983 & 5076.5430 &  -4.76 &  0.23 & 10.1 &   2.6 &   4.6 &   4.0 & FR \\  
  RasTyc2147+4949   & \object{BD+49 3625}	 & 21 47 54.42 & +49 49 29.2 &   9.99  &  0.987 & 4346.4246 &  -3.54 &  0.51 &   5.8 &   2.5 &   6.5 &   1.7 & SA \\  
  RasTyc2147+4949   & \object{BD+49 3625}	 & 21 47 54.42 & +49 49 29.2 &   9.99  &  0.987 & 4348.4053 &  -3.45 &  0.38 &   5.0 &   2.0 &   6.2 &   1.1 & SA \\  
  RasTyc2147+4949   & \object{BD+49 3625}	 & 21 47 54.42 & +49 49 29.2 &   9.99  &  0.987 & 5078.5382 &  -3.91 &  0.28 & 13.4 &   2.3 &   5.4 &   4.3 & FR \\
  RasTyc2149-0350   & \object{BD-04 5541}	 & 21 49 13.15 & -03 50 32.6 &  10.13  &  0.628 & 4270.5888 &  14.13 &  1.46 &   3.0 &   1.5 &   5.0 &   0.6 & SA \\  
  RasTyc2149+3125   & \object{TYC 2718-320-1}	 & 21 49 16.02 & +31 25 02.1 &  10.69  &  0.785 & 1796.5056 & -11.80 &  0.15 &   6.7 &   0.4 &   6.3 &   0.7 & EL \\  
  RasTyc2149+4028   & \object{TYC 3188-0129-1}   & 21 49 26.94 & +40 28 00.9 &  10.94  &  0.837 & 2120.5305 &   4.14 &  0.23 &  30.1 &   1.6 &  29.5 &   3.0 & EL \\  
  RasTyc2152+3850   & \object{HD 208076}	 & 21 52 48.07 & +38 50 08.0 &   7.08  &  0.910 & 2120.6243 &  -3.00 &  0.15 &   4.1 &   0.2 &   5.0 &   0.6 & EL \\   
RasTyc2153+2055 & \object{HD 208038}	 & 21 53 05.36 & +20 55 50.8 &    8.18 &  0.941 & 1733.4691 &  13.52 &  0.15 &   2.8 &   0.2 &   3.3 &   0.8 & EL \\  
  RasTyc2155-0947   & \object{BD-10 5791}	 & 21 55 07.21 & -09 47 57.2 &  10.17  &  0.648 & 4270.6169 & -34.35 &  2.03 &  46.8 &   2.0 &  44.4 &   2.9 & SA \\ 
  RasTyc2157-0753   & \object{BD-08 5773}	 & 21 57 51.37 & -07 53 47.4 &  10.68  &  0.759 & 4348.4261 &  14.05 &  0.76 &  27.7 &   2.9 &  28.2 &   0.6 & SA \\ 	  	     
  RasTyc2159+0041   & \object{TYC 545-521-1}	 & 21 59 05.33 & +00 41 10.2 &  10.39  &  1.090 & 4346.4434 &  67.81 &  2.46 &  34.4 &   2.7 &  35.2 &   4.8 & SA \\ 
  RasTyc2202+1520   & \object{TYC 1680-1993-1}   & 22 02 13.96 & +15 20 14.0 &   9.81  &  0.873 & 1795.5156 &  -0.95 &  0.15 &   2.8 &   0.2 &   5.0 &   0.7 & EL \\  
  RasTyc2202+1520   & \object{TYC 1680-1993-1}   & 22 02 13.96 & +15 20 14.0 &   9.81  &  0.873 & 2479.5935 &  -0.81 &  1.57 & $<$ 5 &  \dots  &   6.0 &   0.6 & AU \\ 
  RasTyc2202+1520   & \object{TYC 1680-1993-1}   & 22 02 13.96 & +15 20 14.0 &   9.81  &  0.873 & 2480.5537 &  -0.76 &  1.31 &   2.0 &  29.7 &   4.1 &   1.2 & AU \\ 
  RasTyc2202+4831$^{\dag}$ & \object{BD+47 3668} & 22 02 26.05 & +48 31 14.9 &  10.42  &  0.999 & 4347.4381 & -29.68 &  6.41 & 145.2 &  14.9 & 148.4 &   5.7 & SA \\ 
  RasTyc2202-0406   & \object{BD-04 5601}        & 22 02 30.14 & -04 06 11.6 &  10.17  &  0.811 & 4348.4432 &	5.07 &  1.47 &   8.8 &   1.4 &   8.0 &   0.5 & SA \\ 
  RasTyc2202+3108   & \object{TYC 2719-2054-1}   & 22 02 57.33 & +31 08 46.8 &   9.89  &  0.579 & 1764.4834 &  -7.37 &  0.15 &  18.0 &   0.9 &  17.7 &   0.7 & EL \\ 
  RasTyc2202+3108   & \object{TYC 2719-2054-1}   & 22 02 57.33 & +31 08 46.8 &   9.89  &  0.579 & 4347.4618 & -25.68 &  1.83 &  17.8 &   1.5 &  18.1 &   1.0 & SA \\ 
  RasTyc2203+3809   & \object{TYC 3198-1809-1}   & 22 03 49.83 & +38 09 42.9 &   9.78  &  0.717 & 4346.4700 & -23.78 &  0.50 &	 5.3 &   1.7 &   4.1 &   0.6 & SA \\ 
  RasTyc2204+0236   & \object{BD+01 4577}        & 22 04 17.52 & +02 36 21.0 &   9.53  &  1.133 & 4347.4526 & -26.36 &  0.58 &  11.2 &   3.1 &  10.8 &   0.5 & SA \\ 
  RasTyc2206-0102   & \object{TYC 5224-1153-1}   & 22 06 25.65 & -01 02 43.9 &  11.11  &  0.811 & 4347.4803 &  -9.65 &  0.86 &   4.8 &   2.2 &   8.0 &   1.5 & SA \\ 
  RasTyc2206+5153   & \object{TYC 3617-844-1}    & 22 06 34.43 & +51 53 11.8 &  10.65  &  0.916 & 4348.4564 & -77.19 &  0.44 &  12.7 &   1.4 &  12.8 &   0.7 & SA \\ 
  RasTyc2208+2208   & \object{HD 210264}         & 22 08 50.40 & +22 08 19.6 &   7.21  &  0.852 & 1761.4651 &   5.74 &  0.15 &   4.9 &   0.3 &   5.0 &   0.6 & EL \\ 
  RasTyc2210+1936   & \object{HD 210460}         & 22 10 18.96 & +19 36 59.6 &   6.19  &  0.687 & 1734.5320 &  20.41 &  0.15 &   2.6 &   0.2 &   2.9 &   0.9 & EL \\ 
RasTyc2212+1329 & \object{HD 210750}	 & 22 12 13.38 & +13 29 19.8 &   8.67  &  0.686 & 2122.4415 & -24.91 &  0.15 &   4.4 &   0.2 &   3.7 &   0.7 & EL \\ 
  RasTyc2213+2015   & \object{TYC 1689-910-1}	 & 22 13 18.14 & +20 15 35.5 &  10.33  &  0.787 & 2118.5306 & -10.33 &  0.20 &  54.2 &   2.9 &  50.5 &   1.4 & EL \\  
RasTyc2213+2015$^{\rm *}$ & \object{TYC 1689-910-1} & 22 13 18.14 & +20 15 35.5& 10.33 &  0.787 & 4346.4906 &  -8.52 &  1.73 &  48.9 &   3.0 &  48.5 &   2.1 & SA \\ 
  RasTyc2218+6951   & \object{WW Cep}	         & 22 18 27.61 & +69 51 40.0 &  10.69  &  0.889 & 4347.5160 & -56.77 &  0.43 &  10.3 &   2.3 &  10.9 &   0.6 & SA \\ 	 
  RasTyc2221-0008   & \object{BD-00 4347}        & 22 21 16.29 & -00 08 35.6 &   9.47  &  0.622 & 4348.4745 & -13.99 &  1.81 &  24.8 &   1.8 &  24.4 &   0.6 & SA \\ 	  	    
  RasTyc2222+2922   & \object{TYC 2230-469-1}    & 22 22 28.77 & +29 22 13.0 &  10.59  &  0.725 & 1799.5223 &	0.18 & 17.52 &   \dots &   \dots & 165.0 &  18.1 & EL \\   
  RasTyc2222+2922   & \object{TYC 2230-469-1}    & 22 22 28.77 & +29 22 13.0 &  10.59  &  0.725 & 2150.5375 &  -0.19 & 24.20 & 155.5 &  18.0 & 147.1 &  17.8 & EL  \\ 
  RasTyc2222+2922   & \object{TYC 2230-469-1}    & 22 22 28.77 & +29 22 13.0 &  10.59  &  0.725 & 4346.5074 &  14.10 &  9.21 & 201.8 &  16.9 & 215.2 &  17.6 & SA \\
 RasTyc2222+2814A   & \object{BD+27 4302s}       & 22 22 30.10 & +28 14 24.9 &   9.87  &  0.639 & 2150.4225 & -20.49 &  0.38 &  37.1 &   2.0 &  37.6 &   4.6 & EL \\  
 RasTyc2222+2814A   & \object{BD+27 4302s}       & 22 22 30.10 & +28 14 24.9 &   9.87  &  0.639 & 4347.5510 & -19.43 &  2.21 &  35.8 &   2.9 &  35.1 &   2.4 & SA \\  
  RasTyc2223+7741   & \object{BD+76 857a}        & 22 23 18.87 & +77 41 57.7 &  10.15  &  0.719 & 4346.5183 &  -7.45 &  1.80 &  18.3 &   1.8 &  18.6 &   0.5 & SA \\  
  RasTyc2224+2016   & \object{BD+19 4915}        & 22 24 33.35 & +20 16 34.5 &   8.86  &  0.867 & 1762.4752 &  15.58 &  0.15 &   0.6 &   0.2 &   1.5 &   0.7 & EL \\  
  RasTyc2225+4607   & \object{TYC 3607-2096-1}   & 22 25 12.03 & +46 07 01.7 & 9.98 & 0.673 & 5121.3928 & -23.15 & 0.25 & 10.3	& 4.0 & 6.3 & 3.9 & FR \\
  RasTyc2226+1814   & \object{TYC 1699-745-1}    & 22 26 34.99 & +18 14 00.4 &  10.66  &  0.567 & 1799.4199 &   4.30 &  0.19 &  29.6 &   1.6 &  29.9 &   2.8 & EL \\ 
  RasTyc2227+1509   & \object{HD 212873}         & 22 27 12.81 & +15 09 12.8 &   8.92  &  0.644 & 2122.5919 &  13.06 &  0.15 &   5.0 &   0.3 &   5.3 &   0.7 & EL \\ 
  RasTyc2227+2649   & \object{TYC 2226-2417-1}   & 22 27 27.08 & +26 49 05.3 &  10.91  &  0.648 & 2123.4988 &  -1.28 &  0.16 &  10.6 &   0.6 &  11.0 &   2.7 & EL \\ 
  RasTyc2233+1040   & \object{TYC 1154-1546-1}   & 22 33 00.37 & +10 40 34.3 &  10.73  &  0.558 & 2119.5870 & -20.26 & 16.77 & 266.1 &  25.0 & 233.6 &  48.8 & EL \\ 
\hline
\noalign{\medskip}
\end{tabular}
\begin{tabular}{llccrrcrrrrrrc}
\hline
\hline
\noalign{\medskip}
\textsl{RasTyc} Name & Name & $\alpha$ (2000) & $\delta$ (2000)            & $V^{\rm a}$~~~ & $B$--$V^{\rm a}$ & HJD	    & RV	    & $\sigma_{RV}$      & $v\sin i^{\rm b}$ & $\sigma_{v\sin i}$  & $v\sin i^{\rm c}$  & $\sigma_{v\sin i}$  & Instr.$^{\rm d}$ \\
                     &      &  h m s          & $\degr ~\arcmin ~\arcsec$  & (mag)          &  (mag)           & (2450000+) & \multicolumn{2}{c}{(km s$^{-1}$)}  & \multicolumn{2}{c}{(km s$^{-1}$)}  & \multicolumn{2}{c}{(km s$^{-1}$)} & \\
\noalign{\medskip}
\hline
\noalign{\medskip}
  RasTyc2236+0010   & \object{HD 214129}	& 22 36 11.99  & +00 10 07.6 &   9.86  &  0.667 & 2473.6016 & -30.30 &  2.86 &  44.1 &   1.6 &  38.0 &   1.5 & AU \\ 
  RasTyc2236+0010   & \object{HD 214129}        & 22 36 11.99  & +00 10 07.6 &   9.86  &  0.667 & 4348.4851 &   7.95 &  0.87 &  31.2 &   0.9 &  31.9 &   0.7 & SA \\ 
  RasTyc2236+7032   & \object{TYC 4480-965-1}    & 22 36 15.90 & +70 32 04.1 &  10.61  &  0.961 & 4346.5461 &  14.03 &  0.63 &  10.1 &   1.8 &  11.5 &   0.8 & SA \\ 
  RasTyc2238+0217   & \object{HD 214494}         & 22 38 29.22 & +02 17 56.4 &   8.20  &  0.571 & 1734.5729 &  -9.44 &  0.15 &  17.8 &   0.9 &  18.3 &   0.8 & EL \\ 
  RasTyc2239+0406   & \object{V403 Peg}          & 22 39 50.66 & +04 06 57.1 &   8.49  &  0.915 & 2122.4801 &  24.01 &  0.15 &   2.7 &   0.2 &   3.6 &   0.8 & EL \\ 
  RasTyc2240+1432   & \object{HD 214850}         & 22 40 52.53 & +14 32 56.0 &   5.74  &  0.730 & 1762.6330 & -10.21 &  0.15 &   1.4 &   0.1 &   1.7 &   0.8 & EL \\ 
  RasTyc2241+1430   & \object{HD 214995}         & 22 41 57.40 & +14 30 59.2 &   5.92  &  1.099 & 1735.5903 & -28.74 &  0.15 &   4.7 &   0.3 &   5.3 &   0.6 & EL \\ 
RasTyc2242+1900$^{\rm *}$ & \object{TYC 1705-265-1} & 22 42 04.91 & +19 00 49.8& 11.00 &  0.826 & 2121.5637 & -25.54 & 29.18 & 235.9 &  22.0 & 230.0 &  23.6 & EL \\ 
RasTyc2244+1341   & \object{HD 215363}	 & 22 44 28.34 & +13 41 10.9 &   8.42  &  0.755 & 2122.5541 & -18.55 &  0.15 &   3.0 &   0.2 &   3.0 &   0.7 & EL \\  
  RasTyc2244+1754   & \object{BD+17 4799}        & 22 44 41.49 & +17 54 19.0 &   9.59  &  0.796 & 1763.5502 & -16.58 &  0.15 &   9.0 &   0.5 &   8.8 &   0.6 & EL \\ 
  RasTyc2244+1754   & \object{BD+17 4799}        & 22 44 41.49 & +17 54 19.0 &   9.59  &  0.796 & 4348.4947 & -15.28 &  0.40 &   8.3 &   2.0 &   8.4 &   0.5 & SA \\ 
  RasTyc2244+3029   & \object{TYC 2736-1564-1}   & 22 44 46.12 & +30 29 33.6 &  10.12  &  0.863 & 4346.6249 & -37.77 &  0.87 &  12.1 &   2.2 &  13.4 &   3.4 & SA \\ 
  RasTyc2246+5749   & \object{TYC 3992-349-1}    & 22 46 13.19 & +57 49 58.0 &  10.09  &  0.603 & 5108.4770 & -33.29 &  0.42 &  15.5 &   2.3 &  17.5 &   1.4 & FR \\
  RasTyc2250+4926   & \object{TYC 3629-2082-1}   & 22 50 10.89 & +49 26 14.4 &  10.17  &  0.677 & 4348.5044 &  -6.55 &  1.57 &  39.6 &   2.1 &  38.4 &   1.6 & SA \\ 
  RasTyc2251+8525   & \object{BD+84 518}         & 22 51 28.45 & +85 25 21.1 &  10.47  &  0.911 & 4346.5623 & -15.92 &  0.45 &   5.5 &   1.4 &   5.8 &   0.5 & SA \\ 
  RasTyc2252+1730   & \object{BD+16 4830}	 & 22 52 52.75 & +17 30 29.6 &   9.19  &  0.853 & 2121.4997 & -24.10 &  0.15 &   2.7 &   0.2 &   2.7 &   0.8 & EL \\ 
  RasTyc2253+0338   & \object{BD+02 4578}	 & 22 53 41.72 & +03 38 43.6 &  10.08  &  0.771 & 1764.5397 &  -2.06 &  0.15 &   8.5 &   0.5 &   8.9 &   0.6 & EL \\ 
  RasTyc2256+0235   & \object{TYC 572-382-1}     & 22 56 49.53 & +02 35 39.2 &  10.41  &  0.689 & 2120.5890 & -39.66 &  0.18 &  36.9 &   1.9 &  33.2 &   1.1 & EL \\ 
  RasTyc2258-0018   & \object{AZ Psc}		 & 22 58 52.89 & -00 18 57.5 &   7.43  &  1.015 & 1735.6030 &  -9.46 &  0.15 &   4.1 &   0.2 &   4.8 &   1.3 & EL \\ 
  RasTyc2258-0018   & \object{AZ Psc}		 & 22 58 52.89 & -00 18 57.5 &   7.43  &  1.015 & 2209.3604 & -15.45 &  1.41 &   7.1 &   5.8 &   6.5 &   0.6 & AU \\ 
  RasTyc2258-0018   & \object{AZ Psc}		 & 22 58 52.89 & -00 18 57.5 &   7.43  &  1.015 & 2212.3514 & -19.39 &  1.53 & $<$ 5 &   \dots &   6.1 &   0.5 & AU \\ 
  RasTyc2259+4016$^{\rm i}$ & {\tiny \object{CCDM J22594+4017AB}}& 22 59 25.44 & +40 16 35.9 &   9.87  &  0.761 & 2474.6025 &  -9.02 &  1.57 & $<$ 5 &   \dots & 0.5 &   0.5 & AU \\  
  RasTyc2259+4016$^{\rm i}$ & {\tiny \object{CCDM J22594+4017AB}}& 22 59 25.44 & +40 16 35.9 &   9.87  &  0.761 & 2478.5320 &  -6.68 &  1.45 & $<$ 5 &   \dots &   0.5 &   0.5 & AU \\
  RasTyc2301+3528   & \object{BD+34 4820}	 & 23 01 47.79 & +35 28 48.7 &   9.65  &  1.068 & 2211.2998 & -56.60 &  1.41 &  16.6 &   2.6 &  17.3 &   1.5 & AU \\
  RasTyc2301+3528   & \object{BD+34 4820}	 & 23 01 47.79 & +35 28 48.7 &   9.65  &  1.068 & 2212.4641 & -41.11 &  1.37 &  13.7 &   4.2 &  16.3 &   0.6 & AU \\
  RasTyc2302+3515   & \object{TYC 2758-1743-1}   & 23 02 09.27 & +35 15 39.5 &   9.96  &  0.891 & 2984.3523 &   5.27 &  1.09 &  25.5 &   4.0 &  28.7 &   0.6 & AU \\
  RasTyc2302+3515   & \object{TYC 2758-1743-1}   & 23 02 09.27 & +35 15 39.5 &   9.96  &  0.891 & 2986.2554 & -15.82 &  1.38 &  41.0 &   2.5 &  32.3 &   0.5 & AU \\
  RasTyc2303+1713   & \object{TYC 1711-1440-1}   & 23 03 23.57 & +17 13 14.6 &  11.03  &  0.590 & 1762.5952 & -19.18 &  0.16 &  11.2 &   0.6 &  10.8 &   2.1 & EL \\
RasTyc2305-0149$^{\rm i}$ & \object{TYC 5242-383-1}& 23 05 13.18 & -01 49 25.4 & 10.09  &  0.766 & 1800.5940 &  -2.87 &  0.30 &   \dots &  \dots & 95.0   &  15.0   & EL  \\ 
  RasTyc2307+3150   & \object{TYC 2751-9-1}      & 23 07 24.83 & +31 50 14.1 &  10.53  &  1.050 & 4348.5211 &  -0.84 &  0.43 &   5.2 &   1.7 &   4.3 &   1.2 & SA \\ 
  RasTyc2308+0207   & \object{HD 218527}	 & 23 08 40.84 & +02 07 39.4 &   5.43  &  0.902 & 2147.6481 &  -8.41 &  0.15 &   3.4 &   0.2 &   4.4 &   1.0 & EL \\ 
  RasTyc2308+0000   & \object{TYC 576-1220-1}	 & 23 08 50.46 & +00 00 52.8 &  10.24  &  0.929 & 1798.6330 &	5.30 &  0.22 &  46.4 &   2.5 &  42.8 &   5.2 & EL \\ 
  RasTyc2309-0225   & \object{BD-03 5579}	 & 23 09 37.09 & -02 25 54.8 &  10.80  &  0.839 & 1797.5883 & -12.16 &  0.15 &  12.7 &   0.7 &  12.1 &   1.1 & EL \\ 
  RasTyc2309+1425   & \object{HD 218687}	 & 23 09 57.17 & +14 25 36.3 &   6.54  &  0.602 & 1734.5477 &  17.76 &  0.15 &   9.7 &   0.5 &   9.4 &   0.7 & EL \\ 
  RasTyc2309+1425   & \object{HD 218687}         & 23 09 57.17 & +14 25 36.3 &   6.54  &  0.602 & 2209.2784 & -15.13 &  1.37 &  10.7 &   3.8 &  12.2 &   2.1 & AU \\ 
  RasTyc2309+1425   & \object{HD 218687}         & 23 09 57.17 & +14 25 36.3 &   6.54  &  0.602 & 2212.3347 & -22.99 &  1.31 &   9.4 &   5.3 &  10.5 &   1.0 & AU \\ 
  RasTyc2317+0941   & \object{BD+08 5036}        & 23 17 32.23 & +09 41 36.8 &   9.75  &  1.088 & 1764.5881 &  26.53 &  0.15 &   4.8 &   0.3 &   5.0 &   1.0 & EL \\ 
  RasTyc2318+4458   & \object{TYC 3229-143-1}    & 23 18 48.11 & +44 58 15.7 &   9.92  &  0.788 & 5110.4908 & -19.93 &  0.24 &   9.9 &   2.9 &   3.6 &   3.5 & FR \\ 
  RasTyc2320+7414   & \object{V395 Cep}          & 23 20 52.07 & +74 14 07.1 &  10.29  &  0.796 & 4346.5782 &  -5.69 &  1.00 &  39.1 &   1.6 &  40.3 &   1.2 & SA \\ 
  RasTyc2321+0211   & \object{HD 220119}    	 & 23 21 11.28 & +02 11 50.5 &   7.43  &  0.939 & 1763.6274 &  -0.80 &  0.15 &   4.5 &   0.2 &   5.1 &   1.4 & EL \\ 
  RasTyc2321+0211   & \object{HD 220119}    	 & 23 21 11.28 & +02 11 50.5 &   7.43  &  0.939 & 1764.6188 &  -0.83 &  0.15 &   4.4 &   0.2 &   4.8 &   0.6 & EL \\ 
RasTyc2321+4510   & \object{HD 220221} & 23 21 44.29 & +45 10 34.4 &   8.14  & 1.053  & 5109.4617 & -13.52 &  0.21 & 12.4 &   0.5  &  1.6  &  0.5 & FR \\ 
  RasTyc2321+0721   & \object{TYC 584-343-1}	 & 23 21 56.36 & +07 21 33.0 &  10.85  &  0.702 & 2148.5519 &	6.05 &  0.15 &  14.7 &   0.8 &  14.3 &   0.6 & EL \\ 
  RasTyc2323-0635   & \object{HD 220338}	 & 23 23 01.18 & -06 35 43.6 &   9.08  &  1.098 & 1763.5958 &	3.02 &  0.15 &  27.5 &   1.5 &  27.6 &   0.8 & EL \\ 
  RasTyc2323-0635   & \object{HD 220338}	 & 23 23 01.18 & -06 35 43.6 &   9.08  &  1.098 & 1796.6002 &	2.70 &  0.15 &  26.6 &   1.4 &  27.5 &   0.7 & EL \\ 
  RasTyc2323-0635   & \object{HD 220338}	 & 23 23 01.18 & -06 35 43.6 &   9.08  &  1.098 & 2147.5897 &	4.06 &  0.16 &  26.7 &   1.4 &  26.8 &   0.8 & EL \\ 
  RasTyc2324-0733   & \object{NX Aqr}		 & 23 24 06.25 & -07 33 02.7 &   7.62  &  0.686 & 1796.6331 &	4.00 &  0.15 &   2.5 &   0.1 &   2.5 &   1.0 & EL \\ 
  RasTyc2324+6215   & \object{TYC 4283-219-1}	 & 23 24 40.37 & +62 15 51.1 &   9.82  &  0.582 & 2574.2668 &  -9.95 &  1.38 &  27.7 &   4.7 &  31.7 &   2.2 & AU \\ 
  RasTyc2324+6215   & \object{TYC 4283-219-1}	 & 23 24 40.37 & +62 15 51.1 &   9.82  &  0.582 & 2575.3977 &  -7.60 &  1.41 &  49.4 &   2.7 &  35.6 &   1.3 & AU \\ 
  RasTyc2328+4522   & \object{TYC 3637-396-1}    & 23 28 27.48 & +45 22 40.6 &  10.69  &  0.584 & 4348.5375 &  -1.44 &  0.74 &  29.2 &   4.3 &  31.4 &   1.4 & SA \\ 
  RasTyc2331+8124   & \object{TYC 4614-981-1}    & 23 31 29.96 & +81 24 42.6 &  10.06  &  0.744 & 4346.5919 &  47.26 &  1.72 &   4.9 &   0.4 &   6.4 &   0.7 & SA \\ 
  RasTyc2340-0402   & \object{BD-04 5927}	 & 23 40 06.09 & -04 02 55.1 &  10.01  &  0.565 & 1799.6315 &  15.73 &  0.19 &  37.4 &   2.0 &  36.2 &   3.2 & EL \\ 
  RasTyc2340-0228   & \object{BD-03 5686}	 & 23 40 08.35 & -02 28 49.6 &  10.50  &  0.697 & 2147.5573 & -20.27 &  0.18 &  30.0 &   1.6 &  29.6 &   1.3 & EL \\ 
  RasTyc2341-0837   & \object{HD 222522}	 & 23 41 23.80 & -08 37 47.1 &   9.64  &  0.730 & 2118.5822 &	6.09 &  0.15 &   4.1 &   0.2 &   4.6 &   0.9 & EL \\ 
  RasTyc2343+5038   & \object{BD+49 4204}	 & 23 43 58.22 & +50 38 01.3 &   9.66  &  0.598 & 2247.3245 &  -5.01 &  1.42 &  13.7 &   3.7 &  13.8 &   0.6 & AU \\ 
  RasTyc2343+5038   & \object{BD+49 4204}	 & 23 43 58.22 & +50 38 01.3 &   9.66  &  0.598 & 2260.3708 &  -2.79 &  1.26 &  14.9 &   2.0 & \dots & \dots & AU \\ 
  RasTyc2348+4615   & \object{TYC 3638-993-1}    & 23 48 33.85 & +46 15 10.5 &   9.90  &  0.883 & 5121.4708 & -44.65 &  0.23 &   8.1 &   2.6 &   3.4 &   3.2 & FR \\
  RasTyc2348+4614   & \object{TYC 3638-1539-1}   & 23 48 35.53 & +46 14 51.1 &   9.15  &  0.647 & 5121.4370 &  20.49 &  0.61 &  38.1 &   4.0 &  39.7 &   2.0 & FR \\
  RasTyc2351+7739   & \object{TYC 4606-740-1}    & 23 51 17.29 & +77 39 35.3 &  10.59  &  1.076 & 4347.6247 &  -9.05 &  0.72 &  24.3 &   3.3 &  25.3 &   3.3 & SA \\ 
  RasTyc2352-1143   & \object{HD\,223728}        & 23 52 10.24 & -11 43 14.5 &   8.65  &  0.613 & 1801.5837 &   0.49 &  0.16 &  18.9 &   1.0 &  19.4 &   2.9 & EL \\ 
  RasTyc2353+4413   & \object{TYC 3245-1421-1}   & 23 53 10.34 & +44 13 58.0 &   9.67  &  0.720 & 2239.2869 & -15.47 &  1.41 &   7.2 &   5.8 &   7.8 &   1.4 & AU \\ 
  RasTyc2353+4413   & \object{TYC 3245-1421-1}   & 23 53 10.34 & +44 13 58.0 &   9.67  &  0.720 & 2245.2769 & -15.05 &  1.53 & $<$ 5 & \dots &   7.2 &   1.1 & AU \\ 
  RasTyc2358+5140   & \object{TYC 3651-546-1}    & 23 58 16.09 & +51 40 39.2 &  10.58  &  0.920 & 4346.6087 & -13.71 &  0.86 &  36.6 &   4.7 &  37.1 &   0.9 & SA \\ 
\hline
\noalign{\medskip}
\end{tabular}
